An Interferometric Spectral-line Survey of IRC+10216 in the 345 GHz Band

We report a spectral-line survey of the extreme carbon star IRC+10216 carried out between 293.9 and 354.8 GHz with the Submillimeter Array. A total of 442 lines were detected, more than 200 for the first time; 149 are unassigned. Maps at an angular resolution of ~3" were obtained for each line. A substantial new population of narrow lines with an expansion velocity of ~4 km/s (i.e. ~ 30% of the terminal velocity) was detected. Most of these are attributed to rotational transitions within vibrationally excited states, emitted from energy levels above the v=0, J=0 ground state with excitation energy of 1000-3000 K. Emission from these lines appears to be centered on the star with an angular extent of <1". We use multiple transitions detected in several molecules to derive physical conditions in this inner envelope of IRC+10216.

==> (inline-0) <==
\begin{deluxetable}{lccclcc}
\rotate
\tablecolumns{7}
\tablewidth{0pt}
\tablecaption{Summary of observations\label{table1}}
\tablehead{
Date&LSB&USB&Synthesized&$\tau_{225 GHz}$\tablenotemark{1}&T$_{sys}$\tablenotemark{2}\\
      &Coverage&Coverage&beam &  &(SSB, K)}
\startdata
2007 January  25 & 338.9--340.9 & 348.9--350.9 & $3.''0\times2.''0$,
P.A.=-4$^{\circ}$  & 0.08 & 180--270 \\
2007 February  5 & 338.4--340.1 & 348.7--350.0 & $3.''0\times2.''0$,
P.A.=-4$^{\circ}$  & 0.08 & 180--270 \\
2007 February  7 & 298.1--300.1 & 308.1--310.1 & $3.''2\times2.''4$,
P.A.=-4$^{\circ}$  & 0.08 & 180--270 \\
2007 February  8 & 300.1--302.1 & 310.1--312.1 & $3.''3\times2.''4$,
P.A.=-6$^{\circ}$  & 0.09 & 160--230 \\
2007 February  9 & 336.4--338.4 & 346.5--348.4 & $3.''0\times2.''4$,
P.A.=-8$^{\circ}$  & 0.08 & 180--350 \\
2007 February 10 & 334.5--336.4 & 344.5--346.4 & $3.''0\times2.''4$,
P.A.=-8$^{\circ}$  & 0.08 & 180--350 \\
2007 February 12 & 332.5--334.5 & 342.5--344.5 & $3.''0\times2.''4$,
P.A.=-8$^{\circ}$  & 0.08 & 180--350 \\
2009 January  22 & 302.0--306.0 & 313.9--317.9 & $3.''3\times2.''3$,
P.A.=-24$^{\circ}$ & 0.05 & 100--200 \\
2009 January  23 & 312.0--316.0 & 323.9--327.9 & $2.''7\times2.''1$,
P.A.=-13$^{\circ}$ & 0.05 & 200--500 \\
2009 January  26 & 315.9--319.9 & 327.9--331.9 & $2.''7\times2.''1$,
P.A.=-13$^{\circ}$ & 0.08 & 200--400 \\
2009 January  30 & 338.9--342.9 & 350.8--354.8 & $3.''0\times2.''2$,
P.A.=-2$^{\circ}$  & 0.06 & 150--300 \\
2009 January  31 & 319.9--323.9 & 331.9--335.8 & $3.''0\times2.''4$,
P.A.=-6$^{\circ}$  & 0.08 & 280--700 \\
2009 February  2 & 293.9--297.9 & 305.9--309.9 & $5.''9\times3.''0$,
P.A.=38$^{\circ}$  & 0.06 & 100--240 \\
\enddata
\tablenotetext{1}{Zenith optical depth measured at 225 GHz with the CSO's radiometer.}
\tablenotetext{2}{T$_{sys}$ range is over all antennas and over the range of elevations covered during the observations of IRC+10216.}
\end{deluxetable}
\normalsize

\clearpage

\clearpage
\begin{deluxetable}{rrrrrrrrrrrrrrrr}
\tabletypesize{\scriptsize}
\tabletypesize{\tiny}
\rotate
\tablecaption{\small Parameters of the lines detected in IRC+10216 in the SMA line survey. \label{database}}
\tablewidth{0pt}
\tablehead{
\colhead{No.} & 
\colhead{Species} & 
\colhead{Vib. state} & 
\colhead{Transition} &
\colhead{$\nu_{\rm obs}$} & 
\colhead{$\sigma$} & 
\colhead{$\nu_{\rm cat}$} & 
\colhead{$\Delta\nu$} & 
\colhead{$V_{\rm exp}$} &
\colhead{$\sigma$} & 
\colhead{Peak} & 
\colhead{$\sigma$} & 
\colhead{$I_{\rm int}$} & 
\colhead{$\theta_{x}$} & 
\colhead{$\theta_{y}$} & 
\colhead{PA} 
\\
 & & & & (MHz) & (MHz) & (MHz) & (MHz) & (km\,s$^{-1}$) & (km\,s$^{-1}$) & (Jy) & (Jy) & (Jy km\,s$^{-1}$) & $('')$ & $(")$ & ($^{\circ}$)
 }
\startdata
1 &  U  &    &    & 293972.6 & 0.8 & & &  5.3  &  0.8  &  3.1  &  0.6  &  3.4  &  0.0  &  0.0  &  0.0 \\
2 &  CH$_{3}$CN  &    &  $16(7)-15(7)$  & 294024.8 & 3.0 & 294024.8 & -0.0 &  14.2  &  4.8  &  4.0  &  0.2  &  4.7  &  2.4  &  0.7  &  -2.2 \\
3 &  U  &    &    & 294056.3 & 0.8 & & &  2.1  &  0.8  &  3.1  &  0.1  &  3.1  &  0.0  &  0.0  &  0.0 \\
4 &  CH$_{3}$CN  &    &  $16(6)-15(6)$  & 294099.7 & 2.5 & 294098.9 & 0.8 &  14.7  &  4.1  &  8.2  &  0.3  &  12.7  &  3.2  &  2.5  &  -16.6 \\
5 &  HCN  &  $v_{2}+v_{3}$   &  $36-36$  & 294121.3 & 5.8 & 294121.3 & -0.0 &  5.4  &  3.9  &  2.1  &  0.3  &  1.7  &  0.0  &  0.0  &  0.0 \\
6 &  CH$_{3}$CN  &    &  $16(5)-15(5)$  & 294162.1 & 2.7 & 294162.1 & -0.0 &  13.5  &  6.0  &  6.6  &  0.3  &  11.0  &  3.7  &  2.6  &  -14.5 \\
7 &  CH$_{3}$CN  &    &  $16(4)-15(4)$  & 294213.0 & 1.6 & 294211.9 & 1.1 &  13.5  &  2.3  &  9.1  &  0.2  &  14.8  &  3.2  &  3.1  &  -2.3 \\
8 &  CH$_{3}$CN  &    &  $16(3)-15(3)$  & 294252.8 & 0.5 & 294252.9 & -0.1 &  14.3  &  0.9  &  30.3  &  0.7  &  61.0  &  4.3  &  3.9  &  11.5 \\
9 &  CH$_{3}$CN  &    &  $16(0)-15(0)$  & 294299.2 & 0.6 & 294300.8 & -1.6 &  16.6  &  0.8  &  42.3  &  0.7  &  88.8  &  4.5  &  4.0  &  22.9 \\
10 &  CH$_{3}$CN  &  $v_{8}=1$  &  $16(13)-15(13)$  & 294383.7 & 1.3 & 294382.6 & 1.1 &  2.8  &  1.3  &  1.0  &  0.0  &  0.9  &  0.0  &  0.0  &  0.0 \\
11 &  $^{29}$Si$^{34}$S  &    &  $17-16$  & 294404.2 & 1.3 & 294403.3 & 0.9 &  14.1  &  1.3  &  7.0  &  0.2  &  10.5  &  3.0  &  2.5  &  -9.1 \\
12 &  CH$_{3}$CN  &  $v_{8}=1$  &  $16(12)-15(12)$  & 294513.0 & 1.8 & 294512.9 & 0.1 &  4.3  &  0.3  &  0.0  &  0.0  &  0.0  &  0.0  &  0.0  &  0.0 \\
13 &  CH$_{3}$CN  &  $v_{8}=1$  &  $16(11)-15(11)$  & 294630.1 & 1.0 & 294631.7 & -1.6 &  5.4  &  2.0  &  5.6  &  0.2  &  6.4  &  2.2  &  1.1  &  12.5 \\
14 &  NaCN ?  &    &  $19(9,11)-18(9,10)$  & 294671.3 & 3.4 & 294671.4 & -0.1 &  14.6  &  3.5  &  3.3  &  0.4  &  5.8  &  4.2  &  3.2  &  49.8 \\
15 &  $^{30}$SiS  &  $v=2$  &  $17-16$  & 294727.9 & 0.8 & 294727.1 & 0.8 &  2.3  &  0.1  &  ...  &  ...  &  ...  &  ...  &  ...  &  ... \\
16 &  C$_{4}$H  &    &  N=31-30, $J=63/2-61/2$  & 294915.8 & 1.0 & 294914.9 & 0.9 &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  ... \\
17 &  C$_{4}$H  &    &  N=31-30, $J=61/2-59/2$  & 294953.3 & 0.4 & 294953.0 & 0.3 &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  ... \\
18 &  $^{29}$SiCC  &    &  $13(2,12)-12(2,11)$  & 295240.6 & 0.1 & 295237.5 & 3.1 &  13.9  &  0.1  &  11.6  &  0.6  &  24.7  &  4.6  &  4.0  &  72.6 \\
19 &  U  &    &    & 295401.2 & 0.3 & & &  4.0  &  0.2  &  0.0  &  0.0  &  0.0  &  0.0  &  0.0  &  0.0 \\
20 &  U  &    &    & 295450.1 & 0.3 & & &  4.9  &  0.4  &  1.4  &  0.1  &  1.6  &  2.5  &  0.8  &  24.7 \\
21 &  U  &    &    & 295519.3 & 0.4 & & &  4.1  &  0.4  &  1.1  &  0.2  &  1.9  &  3.8  &  2.1  &  -62.5 \\
22 &  U  &    &    & 295542.6 & 0.5 & & &  4.4  &  0.1  &  0.7  &  0.0  &  0.6  &  0.0  &  0.0  &  0.0 \\
23 &  U  &    &    & 295582.6 & 0.3 & & &  15.5  &  0.3  &  2.3  &  0.2  &  10.1  &  8.4  &  6.7  &  2.1 \\
24 &  U  &    &    & 295607.7 & 0.6 & & &  5.0  &  1.1  &  0.9  &  0.2  &  1.2  &  3.5  &  1.8  &  66.2 \\
25 &  Si$^{13}$CC  &    &  $13(11,2)-12(11,1)$  & 295699.9 & 0.4 & 295700.8 & -0.9 &  2.3  &  0.6  &  0.7  &  0.0  &  1.2  &  3.6  &  3.0  &  71.9 \\
26 &  U  &    &    & 295721.9 & 0.6 & & &  4.1  &  0.8  &  0.6  &  0.1  &  1.9  &  8.7  &  4.2  &  47.5 \\
27 &  Si$^{34}$S  & $v=3$   &  $17-16$  & 295753.6 & 0.1 & 295748.6 & 5.0 &  6.2  &  0.1  &  2.9  &  0.2  &  4.1  &  2.7  &  2.3  &  -86.6 \\
28 &  U  &    &    & 295772.0 & 1.4 & & &  ...  &  ...  &  5.1  &  0.3  &  10.9  &  4.6  &  4.0  &  7.4 \\
29 &  NaCN ?  &    &  $19(7,13)-18(7,12)$   & 295792.0 & 1.4 & 295791.8 & 0.2 &  ...  &  ...  &  4.6  &  0.3  &  9.5  &  4.4  &  3.8  &  -40.5 \\
30 &  $^{30}$SiCC  &    &  $14(0,14)-13(0,13)$   & 295960.9 & 1.2 & 295965.6 & -4.7 &  14.3  &  1.1  &  5.9  &  0.3  &  13.0  &  4.8  &  4.0  &  -73.9 \\
31 &  $^{30}$SiS  &  $v=1$  &  $17-16$  & 296150.9 & 2.1 & 296149.7 & 1.2 &  6.0  &  1.2  &  3.5  &  0.1  &  3.9  &  2.1  &  0.2  &  6.1 \\
32 &  NaCN  &    &  $19(6,14)-18(6,13)$  & 296340.7 & 4.0 & 296342.5 & -1.8 &  13.0  &  4.6  &  3.5  &  0.2  &  5.3  &  3.3  &  2.0  &  -66.0 \\
33 &  U  &    &    & 296465.6 & 2.7 & & &  4.6  &  1.9  &  1.8  &  0.2  &  2.1  &  2.2  &  1.6  &  36.6 \\
34 &  SiCC  &  $v_{3}=1$  &  $13(9,4)-12(9,3)$  & 296491.7 & 3.7 & 296489.9 & 1.8 &  9.4  &  6.8  &  8.4  &  0.3  &  10.1  &  2.1  &  1.6  &  3.0 \\
35 &  U  &  &  & 296528.6 & 2.6 &  &  &  13.9  &  2.6  &  2.6  &  0.1  &  11.3  &  8.0  &  7.4  &  64.0 \\
36 &  $^{30}$SiO  &    &  $7-6$  & 296575.7 & 0.1 & 296575.7 & -0.0 &  13.9  &  0.1  &  91.8  &  2.1  &  165.6  &  3.9  &  3.5  &  31.6 \\
37 &  SiCC  &  $v_{3}=1$  &  $14(1,14)-13(1,13)$  & 296658.6 & 2.8 & 296657.7 & 0.9 &  12.4  &  4.8  &  13.1  &  0.3  &  15.4  &  1.9  &  1.3  &  -14.0 \\
38 &  AlF  &    &  $9-8$  & 296699.0 & 0.3 & 296698.9 & 0.1 &  14.0  &  0.2  &  31.8  &  1.3  &  88.8  &  5.6  &  5.5  &  61.1 \\
39 &  U  &    &    & 296909.6 & 0.6 & & &  3.1  &  0.6  &  1.2  &  0.2  &  1.5  &  3.0  &  0.7  &  72.3 \\
40 &  NaCN  &    &  $19(5,14)-18(5,13)$  & 296951.4 & 1.1 & 296955.1 & -3.7 &  11.2  &  1.2  &  3.3  &  0.2  &  5.4  &  3.6  &  2.1  &  -57.6 \\
41 &  $^{29}$SiS  &  $v=4$  & $17-16$   & 297007.7 & 2.3 & 297006.5 & 1.2 &  5.0  &  1.2  &  0.9  &  0.0  &  1.0  &  2.2  &  0.6  &  32.3 \\
42 &  $^{29}$Si$^{33}$S  & $v=1$   & $17-16$   & 297068.8 & 1.1 & 297063.4 & 5.4 &  12.3  &  1.2  &  1.3  &  0.1  &  1.9  &  3.3  &  2.0  &  -43.9 \\
43 &  U  &    &    & 297119.6 & 2.5 & & &  3.6  &  4.8  &  0.0  &  0.0  &  0.0  &  0.0  &  0.0  &  0.0 \\
44 &  U  &    &    & 297155.5 & 1.0 & & &  14.3  &  1.0  &  4.6  &  0.4  &  11.6  &  5.4  &  4.8  &  24.2 \\
45 &  Si$^{34}$S  &  $v=2$  &  $17-16$  & 297190.7 & 1.0 & 297189.4 & 1.3 &  3.3  &  0.2  &  1.2  &  0.0  &  1.0  &  0.0  &  0.0  &  0.0 \\
46 &  KCl  &  $v=1$  &  $39-38$  & 297262.5 & 1.1 & 297261.8 & 0.8 &  11.1  &  1.1  &  1.3  &  0.2  &  4.2  &  7.1  &  4.9  &  -29.0 \\
47 &  $^{13}$CCS ?  &    &  N=31-30, $J=30-30$  & 297467.4 & 2.4 & 297465.7 & 1.7 &  15.1  &  2.4  &  4.8  &  0.3  &  7.3  &  3.2  &  2.7  &  64.0 \\
48 &  U  &    &    & 297527.8 & 2.6 & & &  14.0  &  2.9  &  1.9  &  0.2  &  10.6  &  10.0  &  8.2  &  -3.1 \\
49 &  $^{30}$SiS  &    &  $17-16$  & 297572.6 & 0.0 & 297572.2 & 0.4 &  13.8  &  0.0  &  124.9  &  3.1  &  217.4  &  3.7  &  3.3  &  21.5 \\
50 &  U  &    &    & 297602.2 & 2.0 & & &  7.8  &  2.3  &  3.9  &  0.1  &  5.5  &  2.8  &  2.2  &  3.2 \\
51 &  NaCN  &    &  $19(4,16)-18(4,15)$  & 297630.9 & 5.1 & 297631.7 & -0.8 &  14.6  &  5.8  &  1.5  &  0.1  &  2.3  &  2.9  &  2.6  &  -22.4 \\
52 &  SiCC  &    &  $12(2,10)-11(2,9)$  & 297687.6 & 0.0 & 297687.7 & -0.1 &  14.5  &  0.1  &  156.3  &  5.0  &  456.3  &  5.9  &  5.6  &  47.1 \\
53 &  Si$^{34}$S  &  $v=1$  &  $17-16$  & 298630.4 & 0.7 & 298630.0 & 0.4 &  4.4  &  4.0  &  1.88  &  8.3E-02  &  2.17  &  1.16  &  0.98  &  -9 \\
54 &  Al$^{37}$Cl  &    &  $21-20$  & 298670.9 & 0.2 & 298670.8 & 0.1 &  13.8  &  0.2  &  9.85  &  0.623  &  17.7  &  2.81  &  2.02  &  -48 \\
55 &  KCl  &    &  $39-38$  & 299103.7 & 0.3 & 299100.9 & 2.8 &  9.6  &  1.2  &  5.05  &  0.633  &  5.58  &  ...  &  ...  &  ... \\
56 &  NaCl  &    &  $23-22$  & 299145.1 & 0.3 & 299145.7 & -0.6 &  12.3  &  0.5  &  13.3  &  0.857  &  18.9  &  2.07  &  1.55  &  -18 \\
57 &  SiCC  &    &  $13(2,12)-12(2,11)$  & 299277.4 & 0.0 & 299277.0 & 0.4 &  14.2  &  0.0  &  94.8  &  2.70  &  229  &  3.30  &  3.16  &  85 \\
58 &  SiCC  &  $v_{3}=2$  &  $13(4,9)-12(4,8)$  & 299403.0 & 0.2 & 299400.2 & 2.8 &  7.2  &  5.9  &  1.68  &  0.259  &  3.65  &  4.96  &  1.47  &  -10 \\
59 &  SiS  & $v=6$   & $17-16$   & 299503.2 & 0.1 & 299502.2 & 1.0 &  3.1  &  2.0  &  0.533  &  0.122  &  3.38  &  8.54  &  4.66  &  -20 \\
60 &  $^{29}$SiCC  &    &  $14(0,14)-13(0,13)$  & 299546.6 & 0.2 & 299546.5 & 0.1 &  14.7  &  1.1  &  1.44  &  0.253  &  9.29  &  7.18  &  5.70  &  33 \\
61 &  $^{29}$SiO  &    &  $7-6$  & 300120.4 & 0.1 & 300121.1 & -0.7 &  14.1  &  0.2  &  78.5  &  1.26  &  162  &  2.99  &  2.73  &  47 \\
62 &  HC$_{3}$N  &    &  $33-32$  & 300159.9 & 0.6 & 300159.7 & 0.2 &  14.4  &  0.2  &  11.7  &  0.415  &  29.2  &  3.79  &  3.08  &  -10 \\
63 &  HC$_{3}$N  &  $v_{5}+3v_{7}$  &  $33-32$  & 300348.3 & 1.8 & 300347.3 & 1.0 &  4.3  &  6.7  &  2.58  &  0.430  &  4.61  &  3.53  &  1.42  &  -40 \\
64 &  U  &    &    & 300619.0 & 0.1 & & &  5.3  &  4.5  &  1.15  &  59.0  &  179  &  154.27  &  7.17  &  87 \\
65 &  $^{29}$SiCC  &    &  $13(8,6)-12(8,5)$  & 300756.5 & 0.4 & 300750.8 & 5.7 &  7.5  &  4.1  &  3.10  &  0.707  &  9.59  &  5.45  &  2.50  &  -75 \\
66 &  $^{29}$SiS  &  $v=1$  &  $17-16$  & 301390.4 & 0.3 & 301388.9 & 1.5 &  4.8  &  3.2  &  3.49  &  0.447  &  4.84  &  2.59  &  0.98  &  -19 \\
67 &  SiCC  &    &  $13(12,1)-12(12,0)$  & 301550.1 & 0.3 & 301549.9 & 0.2 &  15.3  &  7.2  &  3.09  &  0.232  &  5.69  &  3.29  &  1.96  &  -2 \\
68 &  SiO  &  $v=1$  &  $7-6$  & 301816.7 & 0.4 & 301814.3 & 2.4 &  9.5  &  3.4  &  4.96  &  0.685  &  7.68  &  2.70  &  1.48  &  -28 \\
69 &  U  &    &    & 302069.7 & 1.1 & & &  6.1  &  1.3  &  1.3  &  0.2  &  59.3  &  37.0  &  24.2  &  -17.0 \\
70 &  HC$_{3}$N  &  $v_{5}+v_{6}+v_{7}$   &  $33-32$  & 302118.6 & 1.4 & 302120.6 & -2.0 &  14.3  &  1.1  &  1.8  &  0.2  &  37.3  &  25.5  &  15.3  &  36.6 \\
&    &   $l=-1,1,1$  &   &  & & & -&   &   &   &   &   &   &   &  \\
71 &  SiCC  &  $v_{3}=1$  &  $13(5,9)-12(5,8)$  & 302184.5 & 0.7 & 302182.3 & 2.2 &  7.5  &  0.0  &  6.2  &  1.3  &  9.3  &  ...  &  ...  &  ... \\
72 &  SiCC  &  $v_{3}=1$  &  $13(5,8)-12(5,7)$  & 302238.6 & 0.9 & 302237.7 & 0.9 &  11.1  &  0.9  &  7.3  &  0.8  &  8.7  &  ...  &  ...  &  ... \\
73 &  U  &    &    & 302531.5 & 0.7 & & &  3.8  &  0.8  &  2.5  &  0.6  &  2.6  &  ...  &  ...  &  ... \\
74 &  SiCC  &  $v_{3}=1$  &  $13(1,12)-12(1,11)$  & 302583.2 & 1.1 & 302579.0 & 4.2 &  9.1  &  0.1  &  9.5  &  2.2  &  21.0  &  5.6  &  2.5  &  -54.6 \\
75 &  HC$_{3}$N  &  $v_{5}+v_{6}+2v_{7}$  &  $33-32$  & 302696.4 & 1.9 & 302694.8 & 1.6 &  10.4  &  2.7  &  1.7  &  0.1  &  1.7  &  ...  &  ...  &  ... \\
&   &   $l=-1,1,2$  &    &  & & & &   &   &   &   &   &    &    &   \\
76 &  HC$_{3}$N   &   $v_{5}+v_{6}+2v_{7}$  &  $33-32$   & 302763.0 & 0.5 & 302768.7 & -5.7 &  4.0  &  0.5  &  0.0  &  ...  &  ...  &  ...  &  ...  &  ... \\
&   &   $l=1,1,-2$  &    & & & & &   &   &   &   &  &  &   &  \\
77 &  $^{29}$SiS  &    &  $17-16$  & 302850.8 & 0.3 & 302849.5 & 1.3 &  14.0  &  0.1  &  266.4  &  10.4  &  439.9  &  3.7  &  2.6  &  -24.6 \\
78 &  CH$_{3}$C$^{15}$N  &    &  $17(5)-16(5)$  & 303137.0 & 2.4 & 303136.4 & 0.6 &  7.0  &  2.4  &  0.0  &    &    &    &    &   \\
79 &  SiCC  &    &  $14(0,14)-13(0,13)$  & 303373.9 & 0.1 & 303373.2 & 0.7 &  14.0  &  0.1  &  0.0  &    &    &    &    &   \\
80 &  SiCC  &    &  $13(10,3)-12(10,2)$  & 303441.0 & 0.8 & 303440.3 & 0.7 &  14.3  &  0.8  &  51.8  &  4.6  &  81.0  &  3.6  &  1.6  &  -33.8 \\
81 &  U  &    &    & 303512.7 & 0.2 & & &  4.3  &  0.2  &  ...  &  ...  &  ...  &  ...  &  ...  &  ... \\
82 & U    &     &  & 303842.9 & 0.6 & &  &  12.7  &  0.6  &  ...  &  ...  &  ...  &  ...  &  ...  &  ... \\
83 &  SiO  &    &  $7-6$  & 303927.7 & 0.0 & 303926.8 & 0.9 &  13.5  &  0.1  &  ...  &  ...  &  ...  &  ...  &  ...  &  ... \\
84 &  U  &    &    & 303980.9 & 1.7 & & &  5.8  &    &  ...  &  ...  &  ...  &  ...  &  ...  &  ... \\
85 &  SiS  &  $v=3$  &  $17-16$  & 304008.4 & 0.7 & 304010.3 & -1.9 &  7.6  &  2.7  &  8.3  &  1.3  &  8.6  &    &    &   \\
86 &  Si$^{33}$S  &    &  $17-16$  & 304160.0 & 0.1 & 304159.2 & 0.8 &  14.2  &  0.1  &  32.1  &  1.0  &  67.1  &  3.0  &  2.9  &  77.3 \\
87 &  U  &     &   & 304189.3 & 0.8 & & &  3.3  &  1.5  &  1.7  &  0.3  &  2.9  &  3.8  &  1.4  &  -37.5 \\
88 &  U  &    &    & 304247.7 & 0.7 & & &  5.0  &  1.3  &  3.5  &  0.5  &  4.5  &  2.4  &  1.0  &  -27.9 \\
89 &  U  &    &    & 304279.8 & 1.0 & & &  3.1  &  1.1  &  1.3  &  0.3  &  3.1  &  4.4  &  1.9  &  36.9 \\
90 &  HC$_{3}$N    &  $2v_{6}+3v_{7}$  &  $33-32$  & 304308.0 & 2.0 & 304307.1 & 0.9 &  13.3  &  2.2  &  ...  &  ...  &  ...  &  ...  &  ...  &  ... \\
90 &     &  $l=0,2,3 f$  &  &  & & & &   &   &   &  &  &  &  &\\
91 &  C$_{4}$H  &    &  $N=32-31$  & 304423.8 & 2.0 & 304422.0 & 1.8 &  13.8  &  1.0  &  ...  &  ...  &  ...  &  ...  &  ...  &  ... \\
&   &    &  $J=65/2-63/2$  & & & & &   &   &    &    &    &    &   &   \\
92 &  C$_{4}$H  &    &  $N=32-31$  & 304460.0 & 1.0 & 304459.9 & 0.1 &  14.7  &  1.0  &  ...  &  ...  &  ...  &  ...  &  ...  &  ... \\
 &   &    &  $J=63/2-61/2$  & & & & &   &   &    &    &    &    &    &   \\
93 &  U  &    &    & 304547.2 & 2.1 & & &  19.9  &  2.0  &  ...  &  ...  &  ...  & ...   &  ...  &  ... \\
94 &  HC$_{3}$N     &  $v_{5}+4v_{7}$  &  $33-32$  & 304603.7 & 0.7 & & &  8.3  &  2.6  & ...   & ...  &  ...  &  ...  &  ...  &  ... \\
 &   &    &  $l=1,0,0e$  & & & & &   &   &    &    &    &    &    &   \\
95 &  $^{29}$SiCC  &    &  $13(4,10)-12(4,9)$  & 304683.0 & 0.2 & 304681.8 & 1.2 &  14.6  &  1.6  &  ...  &  ...  &  ...  &  ...  &  ...  &  ... \\
96 &  U  &    &    & 304770.0 & 0.2 & & &  11.9  &  0.0  &  ...  &  ...  &  ...  &  ...  &  ...  &  ... \\
97 &  U  &    &    & 305134.9 & 0.6 & & &  4.8  &  1.3  &  2.4  &  0.2  &  4.2  &  3.8  &  1.5  &  -27.6 \\
98 &  SiCC  &    &  $13(8,5)-12(8,4)$  & 305197.5 & 0.1 & 305196.7 & 0.8 &  14.6  &  0.1  &  71.1  &  2.9  &  196.9  &  4.0  &  3.6  &  34.4 \\
99 &  SiN  &   &  $N=7-6$ & 305286.9 & 0.0 & 305286.9 & 0.0 &           &         &           &         &             &         &         & \\
&   &   &  $J=13/2-11/2$ & & & & &           &         &           &         &             &         &         & \\
100 &  K$^{37}$Cl  &    &  $41-40$  & 305445.2 & 1.6 & 305442.3 & 2.9 &  14.1  &  7.0  &  11.9  &  0.7  &  16.7  &  1.8  &  1.8  &  -72.5 \\
101 &  SiS  &  $v=2$  &  $17-16$  & 305513.7 & 0.9 & 305512.4 & 1.3 &  6.6  &  1.8  &  13.1  &  0.7  &  13.6  &  0.7  &  0.4  &  -76.8 \\
102 &  U  &    &    & 305578.7 & 1.6 & & &  4.8  &  3.2  &  2.3  &  0.3  &  3.1  &  2.0  &  1.3  &  7.9 \\
103 &  $^{29}$SiCC  &    &  $13(4,9)-12(4,8)$  & 305702.1 & 1.2 & 305700.9 & 1.2 &  14.2  &  0.4  &  8.5  &  0.6  &  18.7  &  3.3  &  2.9  &  -83.1 \\
104 &  SiN  &    &   $N=7-6$  & 305792.2 & 0.0 & 305792.2 & 0.0 &   &    &    &    &    &   &    &   \\
&   &    &   $J=15/2-13/2$  &  & & & &   &    &    &    &    &   &    &   \\
105 &  AlCl  &    &  $21-20$  & 305849.8 & 0.2 & 305850.6 & -0.8 &  14.0  &  0.4  &  45.8  &  1.6  &  93.0  &  3.0  &  2.8  &  39.0 \\
106 &  $^{30}$Si$^{34}$S  &    &  $18-17$  & 306120.0 & 0.4 & 306119.9 & 0.1 &  15.5  &  0.2  &  8.6  &  0.3  &  13.3  &  3.2  &  2.6  &  49.6 \\
107 &  CH$_{2}$NH   &    &  $5(1,5)-4(1,4)$   & 306172.6 & 0.2 & 306172.2 & 0.4&  14.1  &  0.2  &  4.0  &  0.2  &  15.5  &  7.2  &  6.3  &  80.1 \\
108 &  U  &    &    & 306226.7 & 0.3 & & &  3.2  &  0.2  &  2.1  &  0.1  &  2.9  &  2.4  &  2.1  &  -84.1 \\
109 &  U  &    &    & 306282.4 & 0.6 & & &  3.6  &  0.6  &  1.0  &  0.1  &  1.3  &  2.8  &  1.1  &  -4.4 \\
110 &  U  &    &    & 306316.5 & 0.6 & & &  7.3  &  0.8  &  2.4  &  0.3  &  3.1  &  2.0  &  1.8  &  -51.9 \\
111 &  U  &    &    & 306449.4 & 0.5 & & &  4.2  &  0.7  &  1.2  &  0.1  &  1.4  &  2.3  &  1.5  &  36.0 \\
112 &  SiCC  &    &  $16(2,15)-16(0,16)$  & 306485.7 & 0.3 & 306487.5 & -1.8 &  16.0  &  0.3  &  2.7  &  0.2  &  5.7  &  4.9  &  3.4  &  6.4 \\
113 &  U  &    &    & 306698.0 & 0.9 & & &  4.2  &  1.3  &  0.8  &  0.1  &  0.8  &  ...  &  ...  &  ... \\
114 &  KCl  &    &  $40-39$  & 306729.5 & 0.4 & 306728.9 & 0.6 &  13.8  &  0.4  &  7.6  &  0.4  &  9.2  &  1.9  &  0.8  &  -59.2 \\
115 &  U  &    &    & 306924.6 & 0.1 & & &  10.2  &  0.1  &  1.9  &  0.3  &  3.1  &  4.2  &  1.9  &  7.2 \\
116 &  SiCC  &    &  $13(6,7)-12(6,6)$  & 307008.9 & 0.0 & 307009.3 & -0.4 &  14.4  &  0.0  &  206.9  &  7.5  &  448.1  &  4.5  &  4.0  &  28.9 \\
117 &  SiCC   &    &   $20(2,18)-20(2,19)$  & 307056.8 & 0.7 & 307058.0 & -1.2 &  13.7  &  0.8  &  1.7  &  0.1  &  4.0  &  5.5  &  4.0  &  24.2 \\
118 &  U  &    &    & 307147.4 & 0.7 & & &  4.7  &  0.1  &  1.2  &  0.0  &  1.3  &  2.9  &  0.4  &  54.5 \\
119 &  H$_{3}$O$^{+}$     &    &  $1(1,1)-2(1,2)$  & 307199.5 & 0.3 & 307192.4 & 7.1 &  4.4  &  0.0  &  1.8  &  0.1  &  2.0  &  ...  &  ...  &  ... \\
120 &  U  &    &    & 307304.7 & 0.3 & & &  13.8  &  0.3  &  1.3  &  0.2  &  12.7  &  14.0  &  10.4  &  32.0 \\
121 &  U  &    &    & 307471.0 & 0.5 & & &  4.2  &  0.6  &  1.2  &  0.1  &  1.2  &  ...  &  ...  &  ... \\
122 &  U  &    &    & 307520.6 & 0.2 & & &  6.7  &  0.2  &  4.3  &  0.3  &  4.5  &  0.9  &  0.7  &  -77.7 \\
123 &  U  &    &    & 307693.4 & 0.2 & & &  18.1  &  0.1  &  1.6  &  0.4  &  5.0  &  6.1  &  5.1  &  -49.0 \\
124 &  U  &    &    & 307735.5 & 0.2 & & &  2.9  &  0.4  &  0.8  &  0.2  &  0.7  &  ...  &  ...  &  ... \\
125 &  U  &    &    & 308024.5 & 0.2 & & &  2.5  &  0.2  &  0.8  &  0.0  &  0.8  &  ...  &  ...  &  ... \\
126 &  U  &    &    & 308038.0 & 0.2 & & &  2.7  &  0.2  &  1.3  &  0.1  &  1.4  &  2.9  &  0.5  &  37.3 \\
127 &  U  &    &    & 308217.6 & 0.2 & & &  8.4  &  0.1  &  3.4  &  0.2  &  4.0  &  2.1  &  1.3  &  13.3 \\
128 &  U  &    &    & 308337.1 & 1.7 & & &  3.9  &  0.5  &  0.4  &  0.1  &  2.2  &  15.5  &  3.4  &  -64.0 \\
129 &  NaCN     &    &  $21(0,21)-20(1,20)$  & 308368.6 & 0.2 & 308373.4 & -4.8 &  3.4  &  0.2  &  1.0  &  0.2  &  1.8  &  3.4  &  3.1  &  -10.5 \\
130 &  SiS  &    &  $17-16$  & 308517.5 & 0.0 & 308516.1 & 1.4 &  14.6  &  0.0  &  1605.0  &  37.4  &  3714.0  &  4.6  &  4.3  &  23.0 \\
131 &  U  &    &    & 309201.4 & 3.2 & & &  3.2  &  2.7  &  0.9  &  0.1  &  1.0  &  ...  &  ...  &  ... \\
132 &  U  &    &    & 309223.4 & 3.0 & & &  6.0  &  0.7  &  4.6  &  0.3  &  5.0  &  ...  &  ...  &  ... \\
133 &  HC$_{3}$N  &    &  $34-33$  & 309251.7 & 0.5 & 309250.4 & 1.3 &  13.9  &  0.5  &  23.5  &  0.6  &  50.3  &  4.4  &  3.9  &  6.2 \\
134 &  SiCC  &    &  $13(4,10)-12(4,9)$  & 309287.2 & 0.0 & 309286.5 & 0.7 &  14.2  &  0.0  &  137.0  &  5.3  &  343.8  &  5.0  &  4.6  &  35.6 \\
135 &  U  &    &    & 309360.6 & 3.7 & & &  6.8  &  0.6  &  4.2  &  0.2  &  4.7  &  ...  &  ...  &  ... \\
136 &  U  &    &    & 309726.8 & 0.1 & & &  15.5  &  0.1  &  2.6  &  0.2  &  5.3  &  4.3  &  3.7  &  19.9 \\
137 &  HCC$^{13}$CN  &    &  $34-33$  & 309793.2 & 0.4 & 309790.7 & 2.5 &  4.7  &  0.6  &  2.0  &  0.1  &  2.3  &  ...  &  ...  &  ... \\
138 &  SiCC  &  $v_{3}=2$  &  $14(2,13)-13(2,12)$  & 309849.2 & 0.2 & 309846.2 & 3.0 &  7.9  &  0.3  &  5.6  &  0.3  &  6.5  &  2.2  &  1.1  &  56.5 \\
139 &  U  &    &    & 310368.3 & 7.3 & & &  10.7  &  0.1  &  0.714  &  95.8  &  1174  &  285.21  &  42.30  &  6 \\
140 &  SiCC  &    &  13(4,9)-12(4,8)  & 310439.0 & 0.0 & 310438.8 & 0.2 &  14.2  &  0.0  &  88.4  &  2.86  &  204  &  3.17  &  2.93  &  68 \\
141 &  HCN  &  $v_{2}=1$  &  $37-37$   & 310472.6 & 6.8 & 310471.8 & 0.8 &  3.6  &  0.3  &  0.932  &  1.4E-02  &  1.11  &  1.49  &  0.92  &  -4 \\
142 &  KCN ?  &    &  $33(8,26)-32(8,25)$  & 310543.7 & 7.4 & 310544.2 & -0.5 &  2.2  &  0.5  &  0.854  &  7.4E-02  &  1.52  &  3.90  &  1.18  &  -3 \\
143 &  U  &    &  & 310548.7 & 5.3 & & &  2.4  &  0.7  &  0.787  &  0.177  &  4.07  &  9.06  &  3.12  &  15 \\
144 &  SiCC  &  $v_{3}=2$  &  $15(0,15)-14(0,14)$  & 310930.3 & 0.9 & 310931.0 & -0.7 &  9.4  &  0.2  &  2.73  &  0.267  &  3.70  &  1.98  &  1.25  &  22 \\
145 &  NaCN ?   &    &   $20(7,14)-19(7,13)$  & 311362.6 & 0.4 & 311363.2 & -0.6 &  13.2  &  0.5  &  1.20  &  9.5E-02  &  2.68  &  5.18  &  0.64  &  -47 \\
146 &  $^{29}$Si$^{34}$S    &    &  $18-17$  & 311708.0 & 0.1 & 311707.6 & 0.4 &  14.0  &  0.6  &  1.30  &  0.197  &  16.1  &  9.92  &  8.27  &  68 \\
147 &  U  &    &    & 311960.8 & 1.3 & & &  12.9  &  0.2  &  0.749  &  6.19  &  378  &  154.09  &  23.65  &  -28 \\
148 &  U  &    &    & 312042.3 & 1.0 & & &  9.3  &  0.9  &  4.3  &  0.2  &  6.1  &  4.4  &  1.5  &  41.7 \\
149 &  NaCl  &    &  $24-23$  & 312109.9 & 0.3 & 312109.9 & 0.0 &  13.0  &  0.8  &  21.7  &  0.9  &  28.0  &  2.0  &  1.8  &  68.7 \\
150 &  U  &    &    & 312165.7 & 1.5 & & &  6.2  &  0.4  &  3.2  &  0.5  &  5.7  &  5.1  &  1.5  &  64.4 \\
151 &  SiCC  &  $v_{3}=1$  &  $13(3,10)-12(3,9)$  & 312341.7 & 0.3 & 312338.8 & 2.9 &  10.8  &  0.4  &  6.6  &  0.8  &  9.4  &  2.6  &  2.0  &  4.5 \\
152 &  H$_{2}$C$_{4}$    &    &  $35(0,35)-34(0,34)$  & 312419.4 & 1.1 & 312418.5 & 0.9 &  10.6  &  5.5  &  2.1  &  0.4  &  3.5  &  6.0  &  1.7  &  30.6 \\
153 &  CH$_{3}$CN  &    &  $17(6)-16(6)$  & 312472.7 & 0.5 & 312472.6 & 0.1 &  14.6  &  1.2  &  9.6  &  0.7  &  16.0  &  3.8  &  2.5  &  39.0 \\
154 &  U  &    &    & 312541.7 & 0.8 & & &  14.2  &  1.6  &  5.4  &  0.5  &  16.3  &  5.7  &  4.6  &  -80.5 \\
155 &  CH$_{3}$CN  &    &  $17(3)-16(3)$  & 312634.3 & 0.2 & 312633.7 & 0.6 &  13.2  &  0.2  &  25.1  &  1.3  &  49.2  &  4.0  &  3.3  &  32.7 \\
156 &  CH$_{3}$CN  &    &  $17(1)-16(1)$  & 312684.2 & 0.2 & 312683.3 & 0.9 &  17.1  &  0.2  &  38.4  &  1.6  &  83.9  &  4.7  &  3.6  &  23.8 \\
157 &  SiCC  &  $v_{3}=2$  &  $13(2,11)-12(2,10)$  & 312728.8 & 0.4 & 312730.1 & -1.3 &  3.5  &  0.5  &  4.1  &  0.1  &  4.2  &  ...  &  ...  &  ... \\
158 &  $^{30}$SiCC  &    &  $14(2,13)-13(2,12)$  & 312817.3 & 1.0 & 312815.7 & 1.6 &  15.2  &  1.4  &  3.4  &  0.4  &  13.5  &  8.4  &  5.3  &  38.5 \\
159 &  Al$^{37}$Cl  &    &  $22-21$  & 312867.0 & 0.3 & 312865.0 & 2.0 &  14.4  &  0.3  &  24.2  &  1.8  &  38.3  &  3.3  &  2.5  &  38.0 \\
160 &  H$_{2}$C$_{4}$    &    &  $35(2,33)-34(2,32)$  & 313570.5 & 0.9 & 313572.2 & -1.7 &  13.9  &  1.0  &  5.4  &  0.4  &  5.3  &  ...  &  ...  &  ... \\
161 &  H$_{2}$C$_{4}$    &    &  $35(1,34)-34(1,33)$  & 313788.1 & 0.5 & 313792.3 & -4.2 &  6.5  &  0.5  &  3.1  &  0.1  &  3.2  &  ...  &  ...  &  ... \\
162 &  U  &    &   & 314075.6 & 0.4 & & &  5.5  &  0.6  &  3.2  &  0.2  &  3.4  &  0.8  &  0.6  &  53.3 \\
163 &  U  &    &    & 314174.6 & 0.3 & & &  4.0  &  0.4  &  3.4  &  0.3  &  3.9  &  1.1  &  0.8  &  -34.8 \\
164 &  U  &    &    & 314228.9 & 0.3 & & &  7.0  &  0.1  &  3.8  &  0.4  &  4.0  &  ...  &  ...  &  ... \\
165 &  U  &    &    & 314270.8 & 0.2 & & &  3.8  &  1.0  &  0.9  &  0.2  &  1.2  &  2.3  &  1.2  &  -28.2 \\
166 &  KCN ?&    &  $34(17,18)-33(17,17)$  & 314290.1 & 0.7 & 314289.5 & 0.6 &  4.6  &  0.5  &  ...  &  ...  &  ...  &  ...  &  ...  &  ... \\
167 &  KCl  &    &  $41-40$  & 314354.8 & 0.5 & 314353.8 & 1.0 &  13.6  &  0.5  &  9.1  &  0.5  &  11.2  &  1.7  &  1.0  &  -41.9 \\
168 &  $^{29}$SiS   &   $v=4$   &  $18-17$  & 314463.6 & 0.4 & 314462.9 & 0.7 &  4.8  &  0.3  &  0.6  &  0.0  &  0.9  &  ...  &  ...  &  ... \\
169 &  U  &    &    & 314540.8 & 0.2 & & &  3.2  &  0.1  &  0.7  &  0.0  &  0.7  &  ...  &  ...  &  ... \\
170 &  U  &    &   & 314600.9 & 0.4 & & &  3.6  &  0.3  &  1.2  &  0.0  &  1.1  &  ...  &  ...  &  ... \\
171 &  U  &    &    & 314630.1 & 0.5 & & &  3.3  &  0.6  &  0.7  &  0.0  &  0.7  &  ...  &  ...  &  ... \\
172 &  Si$^{34}$S    &  $v=2$  &  $18-17$   & 314659.0 & 0.2 & 314656.9 & 2.1 &  5.3  &  0.2  &  2.7  &  0.3  &  2.9  &  0.8  &  0.5  &  78.9 \\
173 &  Si$^{13}$CC  &    &  $13(2,11)-12(2,10)$  & 314814.4 & 0.2 & 314814.1 & 0.3 &  14.5  &  0.2  &  2.3  &  0.2  &  10.7  &  6.1  &  4.1  &  59.7 \\
174 &  $^{30}$SiS  &    &  $18-17$  & 315062.3 & 0.0 & 315062.5 & -0.2 &  14.3  &  0.0  &  110.0  &  3.4  &  220.2  &  2.7  &  2.7  &  -44.0 \\
175 &  SiC  &    &  $8-7$,$\Omega=2$  & 315119.9 & 2.1 & 315119.9  &0.0 &    &   &    &    &    &    &    &   \\
176 &  NaCN   &    &   $20(1,19)-19(1,18)$  & 315215.4 & 4.0 & 315213.6 & 1.8 &  11.6  &  5.5  &  2.7  &  0.3  &  5.7  &  3.0  &  2.7  &  -50.6 \\
177 &  U  &    &    & 315294.5 & 0.1 & & &  4.3  &  0.1  &  5.1  &  0.1  &  5.0  &  ...  &  ...  &  ... \\
178 &  U  &    &    & 315317.3 & 0.2 & & &  3.4  &  0.3  &  2.6  &  0.2  &  2.7  &  ...  &  ...  &  ... \\
179 &  U  &    &    & 315335.6 & 0.4 & & &  3.9  &  0.6  &  1.9  &  0.1  &  1.8  &  ...  &  ...  &  ... \\
180 &  U  &    &    & 315428.3 & 0.3 & & &  6.2  &  0.1  &  3.4  &  0.3  &  3.3  &  ...  &  ...  &  ... \\
181 &  Si$^{13}$CC  &    &  $15(1,15)-14(1,14)$  & 315635.2 & 0.2 & 315635.6 & -0.4 &  14.0  &  0.2  &  2.3  &  0.3  &  5.9  &  4.0  &  2.9  &  -48.9 \\
182 &  SiCC  &  $v_{3}=1$  &  $14(11,3)-13(11,2)$  & 316050.8 & 0.4 & 316048.5 & 2.3 &  4.0  &  0.6  &  6.6  &  0.3  &  10.5  &  ...  &  ...  &  ... \\
183 &  Si$^{34}$S  &  $v=1$  &  $18-17$  & 316183.7 & 0.4 & 316184.6 & -0.9 &  9.1  &  0.5  &  14.7  &  1.4  &  23.1  &  3.1  &  2.4  &  -28.4 \\
184 &  $^{13}$CS  &  $v=3$  &  $7-6$  & 316842.7 & 0.6 & 316846.3 & -3.6 &  14.1  &  0.7  &  4.6  &  0.5  &  24.4  &  13.6  &  5.2  &  52.2 \\
185 &  U  &    &    & 317094.5 & 0.7 & & &  3.2  &  0.4  &  1.2  &  0.1  &  1.6  &  2.6  &  0.7  &  -69.8 \\
186 &  SiCC  &  $v_{3}=1$  &  $15(1,15)-14(1,14)$  & 317153.6 & 0.4 & 317151.7 & 1.9 &  11.0  &  0.1  &  11.0  &  1.4  &  11.2  &  ...  &  ...  &  ... \\
187 &  $^{29}$SiCC  &    &  $13(2,11)-12(2,10)$  & 317353.1 & 2.8 & 317350.7 & 2.4 &  14.1  &  2.0  &  ...  &  ...  &  ...  &  ...  &  ...  &  ... \\
188 &  U  &    &    & 317395.1 & 0.4 & & &  3.5  &  0.4  &  ...  &  ...  &  ...  &  ...  &  ...  &  ... \\
189 &  U  &    &    & 317419.6 & 0.4 & & &  1.5  &  2.2  &  1.0  &  0.1  &  9.0  &  21.3  &  6.5  &  37.0 \\
190 &  $^{29}$SiS  &  $v=2$  &  $18-17$  & 317558.3 & 0.3 & 317558.2 & 0.1 &  6.1  &  0.4  &  5.2  &  0.7  &  5.4  &    &    &   \\
191 &  Si$^{34}$S  &    &  $18-17$  & 317708.7 & 0.0 & 317707.4 & 1.3 &  14.0  &  0.0  &  191.3  &  7.9  &  313.3  &  3.4  &  1.8  &  -37.0 \\
192 &  HC$_{3}$N    &  $v_{4}$  & $35-34$   & 317900.6 & 0.6 & 317894.3 & 6.3 &  3.5  &  1.5  &  ...  &  ...  &  ...  &  ...  &  ...  &  ... \\
193 &  U  &    &    & 317935.8 & 1.0 & & &  7.5  &  0.2  &  ...  &  ...  &  ...  &  ...  &  ...  &  ... \\
194 &  U  &    &    & 318027.0 & 0.9 & & &  4.4  &  0.3  &  0.6  &  0.2  &  2.9  &  8.3  &  2.0  &  -74.4 \\
195 &  Na$^{37}$Cl  &    &  $25-24$  & 318127.5 & 0.4 & 318127.7 & -0.2 &  12.3  &  0.2  &  6.4  &  0.6  &  9.6  &  2.1  &  1.6  &  -27.8 \\
196 &  $^{13}$C$^{34}$S  &    &  $7-6$  & 318197.8 & 0.2 & 318197.5 & 0.3 &  13.6  &  0.4  &  6.0  &  0.4  &  11.1  &  2.6  &  2.2  &  -44.8 \\
197 &  U  &    &    & 318286.7 & 1.1 & & &  19.7  &  2.2  &  5.3  &  0.7  &  10.6  &  3.6  &  1.7  &  -25.8 \\
198 &  HC$_{3}$N  &    &  $35-34$   & 318340.5 & 0.1 & 318340.8 & -0.3 &  13.7  &  0.2  &  13.0  &  0.7  &  41.5  &  4.2  &  3.5  &  -4.9 \\
199 &  U  &    &    & 318412.5 & 0.7 & & &  4.1  &  0.5  &  2.0  &  0.6  &  7.0  &  6.6  &  1.9  &  53.1 \\
200 &  $^{30}$SiCC  &    &  $21(2,19)-21(2,20)$  & 318442.8 & 0.2 & 318444.3 & -1.5 &  5.3  &  0.1  &  1.3  &  0.3  &  3.3  &  5.8  &  1.3  &  19.2 \\
201 &  c-C$_{3}$H$_{2}$    &    &  $8(2,7)-7(1,6)$  & 318483.3 & 0.5 & 318482.3 & 1.0 &  13.9  &  0.3  &  1.6  &  0.2  &  6.9  &  5.7  &  4.0  &  -9.2 \\
202 &  U  &    &    & 318529.9 & 1.3 & & &  4.8  &  1.7  &  0.6  &  0.0  &  0.8  &  ...  &  ...  &  ... \\
203 &  U  &    &    & 318566.8 & 0.4 & & &  2.2  &  1.0  &  0.8  &  0.0  &  1.0  &  ...  &  ...  &  ... \\
204 &  U  &    &    & 318685.8 & 0.3 & & &  12.6  &  0.8  &  2.0  &  0.4  &  11.2  &  6.6  &  4.4  &  -84.2 \\
205 &  NaCN ?  &    &  $21(17,4)-20(17,3)$  & 318918.8 & 0.6 & 318922.3 & -3.5 &  3.1  &  0.3  &  1.6  &  0.1  &  1.6  &  ...  &  ...  &  ... \\
206 &  U  &    &    & 318951.5 & 0.7 & & &  3.2  &  0.7  &  1.7  &  0.1  &  1.6  &  ...  &  ...  &  ... \\
207 &  U  &    &    & 319021.1 & 0.8 & & &  13.6  &  2.0  &  ...  &  ...  &  ...  &  ...  &  ...  &  ... \\
208 &  HC$_{3}$N  &    &  $35-34$  & 319106.4 & 0.2 & 319112.2 & -5.8 &  8.3  &  0.5  &  3.9  &  0.2  &  4.1  &  0.8  &  0.2  &  -58.2 \\
209 &  SiCC  &  $v_{3}=1$  &  $14(9,5)-13(9,4)$  & 319382.6 & 0.4 & 319381.8 & 0.8 &  8.3  &  0.5  &  7.2  &  0.4  &  8.4  &  1.4  &  0.8  &  -5.0 \\
210 &  HCP  &    &  $8-7$  & 319571.8 & 0.2 & 319572.7 & -0.9 &  15.0  &  0.1  &  8.1  &  1.0  &  24.0  &  4.5  &  2.8  &  -46.5 \\
211 &  U  &    &    & 319882.6 & 0.5 & & &  13.1  &  0.5  &  2.5  &  0.4  &  14.5  &  6.7  &  4.8  &  -2.5 \\
212 &  $^{29}$SiCC    &    &  $15(0,15)-14(0,14)$  & 320028.3 & 0.5 & 320027.1 & 1.2 &  13.7  &  0.5  &  7.0  &  0.9  &  19.3  &  5.2  &  3.9  &  -45.3 \\
213 &  NaCN    &    &  $21(16,5)-20(16,4)$ & 320133.2 & 1.1 & 320164.6 & -31.4 &  3.7  &  1.8  &  2.3  &  0.1  &  2.7  &    &    &   \\
214 &  K$^{37}$Cl  &    &  $43-42$  & 320252.9 & 1.5 & 320253.0 & -0.1 &  7.2  &  1.4  &  1.9  &  0.2  &  3.5  &  3.9  &  2.8  &  46.9 \\
215 &  SiS     &  $v=4$  &  $18-17$  & 320288.0 & 0.8 & 320287.4 & 0.6 &  2.3  &  0.8  &  1.6  &  0.2  &  2.5  &  4.4  &  1.6  &  44.3 \\
216 &  AlCl  &    &  $22-21$  & 320385.5 & 0.1 & 320385.0 & 0.5 &  14.0  &  0.1  &  58.0  &  1.9  &  95.3  &  2.9  &  2.7  &  8.5 \\
217 &  NaCN     &    &  $14(2,13)-13(1,12)$  & 320482.9 & 0.9 & 320494.3 & -11.4 &  3.9  &  1.0  &  1.2  &  0.1  &  1.9  &    &    &   \\
218 &  U  &    &    & 320554.2 & 0.6 & & &  12.0  &  0.6  &  4.2  &  0.9  &  12.2  &  5.7  &  4.3  &  -4.0 \\
219 &  $^{29}$SiS  &    &  $18-17$  & 320650.0 & 0.1 & 320649.7 & 0.3 &  14.0  &  0.1  &  197.2  &  5.7  &  356.5  &  3.2  &  3.0  &  -1.5 \\
220 &  U  &    &    & 320784.7 & 5.1 & & &  5.7  &  7.7  &  1.5  &  0.2  &  3.2  &  6.0  &  2.4  &  47.8 \\
221 &  SiCC  &    &  $14(2,13)-13(2,12)$  & 321133.3 & 0.1 & 321131.8 & 1.5 &  14.3  &  0.1  &  194.8  &  5.7  &  474.8  &  4.5  &  4.1  &  32.2 \\
222 & U &    &    & 321436.0 & 2.3 & & &  15.9  &  1.3  &  2.9  &  0.5  &  34.9  &  16.3  &  9.0  &  85.4 \\
223 &  $^{13}$CH$_{3}$CN  &    &  $18(2)-17(2)$  & 321486.9 & 0.3 & 321488.9 & -2.0 &  3.0  &  0.3  &  2.5  &  0.3  &  3.7  &  3.4  &  1.8  &  23.8 \\
224 &  SiCC  &  $v_{3}=2$  &  $14(4,11)-13(4,10)$  & 321619.2 & 0.4 & 321618.1 & 1.1 &  7.4  &  0.5  &  6.7  &  1.2  &  9.3  &  2.4  &  1.4  &  -23.9 \\
225 &  KCl  &    &  $42-41$  & 321976.7 & 2.0 & 321975.5 & 1.2 &  4.3  &  2.0  &  3.9  &  0.4  &  5.3  &  1.7  &  1.5  &  20.9 \\
226 &  Si$^{33}$S  &    &  $18-17$  & 322036.3 & 0.5 & 322036.4 & -0.1 &  13.6  &  0.6  &  30.3  &  2.1  &  59.1  &  2.7  &  2.5  &  58.8 \\
227 &  U &    &   & 322107.7 & 0.9 & & &  1.3  &  0.9  &  4.4  &  0.3  &  5.3  &  1.4  &  0.8  &  84.3 \\
228 &  SiCC  &    &  $13(2,11)-12(2,10)$  & 322152.1 & 0.0 & 322151.4 & 0.7 &  14.5  &  0.0  &  129.3  &  5.2  &  461.5  &  4.4  &  4.3  &  16.2 \\
229 &  U  &    &    & 322227.1 & 4.5 & & &  5.3  &  4.3  &  1.7  &  0.3  &  11.0  &  9.2  &  4.2  &  -32.9 \\
230 &  SiCC  &  $v_{3}=1$  &  $14(7,8)-13(7,7)$  & 322487.8 & 2.2 & 322486.8 & 1.0 &  9.3  &  1.9  &  10.8  &  1.3  &  14.6  &  1.8  &  1.4  &  15.0 \\
231 &  SiCC  &  $v_{3}=1$  &  $14(1,13)-13(1,12)$  & 322845.3 & 1.9 & 322843.5 & 1.8 &  10.3  &  2.7  &  8.6  &  1.9  &  37.2  &  5.4  &  4.5  &  17.2 \\
232 &  SiS  &  $v=2$  &  $18-17$  & 323468.5 & 2.7 & 323468.7 & -0.2 &  8.7  &  3.0  &  8.3  &  1.1  &  121.8  &  11.0  &  9.2  &  45.1 \\
233 &  NaCN    &    &  $21(2,20)-20(2,19)$  & 323537.0 & 2.0 & 323540.7 & -3.7 &  9.0  &  0.5  &  ...  &  ...  &  ...  &  ...  &  ...  &  ... \\
234 &  $^{13}$CS  &    &  $7-6$  & 323684.5 & 0.1 & 323685.0 & -0.5 &  13.5  &  0.1  &  133.4  &  6.4  &  343.6  &  3.6  &  3.2  &  3.7 \\
235 &  SiCC  &    &  $15(0,15)-14(0,14)$  & 324125.1 & 0.1 & 324125.1 & -0.0 &  14.3  &  0.1  &  110.3  &  5.4  &  348.3  &  3.9  &  3.2  &  9.4 \\
236 &  U  &    &    & 324784.9 & 0.8 & & &  6.5  &  1.0  &  11.3  &  1.1  &  232.0  &  11.2  &  10.1  &  52.5 \\
237 &  SiS  &  $v=1$  &  $18-17$  & 325060.7 & 0.4 & 325059.0 & 1.7 &  13.7  &  0.1  &  66.2  &  10.6  &  94.6  &  2.2  &  1.1  &  -5.5 \\
238 &  SiS  &    &  $18-17$  & 326649.7 & 0.0 & 326649.1 & 0.6 &  13.7  &  0.0  &  1624.0  &  73.5  &  3364.0  &  4.1  &  3.0  &  -3.3 \\
239 &  SiCC  &    &  $14(10,5)-13(10,4)$  & 326854.4 & 2.9 & 326852.0 & 2.4 &  14.5  &  5.5  &  52.2  &  8.1  &  87.4  &  4.0  &  2.2  &  20.1 \\
240 &  Al$^{37}$Cl  &    &  $23-22$  & 327059.5 & 0.5 & 327057.0 & 2.5 &  13.7  &  0.6  &  14.6  &  2.5  &  32.8  &  6.5  &  2.7  &  28.9 \\
241 &  HC$_{3}$N  &    &  $36-35$  & 327431.4 & 0.3 & 327430.7 & 0.7 &  14.0  &  0.2  &  14.8  &  1.8  &  37.3  &  5.2  &  3.7  &  24.0 \\
242 &  NaCN    &    &  $21(6,16)-20(6,15)$  & 327589.8 & 1.3 & 327586.0 & 3.8 &  9.3  &  1.4  &  ...  &  ...  &  ...  &  ...  &  ...  &  ... \\
243 &  Si$^{13}$CC    &    &  $14(4,10)-13(4,9)$  & 327926.4 & 1.3 & 327921.6 & 4.8 &  8.7  &  1.2  &  2.9  &  0.5  &  20.5  &  10.1  &  8.1  &  43.7 \\
244 &  U  &    &    & 328027.1 & 0.4 & & &  5.2  &  0.3  &  3.7  &  0.4  &  4.2  &  1.2  &  0.2  &  -87.0 \\
245 &  U  &    &    & 328094.9 & 0.5 & & &  5.3  &  0.2  &  1.1  &  0.1  &  12.0  &  11.4  &  4.9  &  -69.6 \\
246 &  HC$_{3}$N  &  $v_{7}$ $l=1e$  &  $36-35$  & 328230.2 & 0.9 & 328233.2 & -3.0 &  15.5  &  0.9  &  2.4  &  0.6  &  3.2  &  ...  &  ...  &  ... \\
247 &  U  &    &    & 328430.6 & 0.7 & & &  11.3  &  0.1  &  1.7  &  0.2  &  93.6  &  24.9  &  13.4  &  -78.6 \\
248 &  U  &    &    & 328486.7 & 1.0 & & &  6.3  &  1.3  &  1.9  &  0.2  &  2.7  &  2.4  &  0.8  &  -26.0 \\
249 &  U  &    &    & 328620.8 & 0.4 & & &  4.2  &  0.4  &  1.7  &  0.3  &  2.6  &  3.0  &  0.8  &  -29.3 \\
250 &  SiCC  &    &  $14(8,7)-13(8,6)$  & 328802.7 & 0.0 & 328802.0 & 0.7 &  14.2  &  0.0  &  82.3  &  2.6  &  192.5  &  2.9  &  2.8  &  43.1 \\
251 &  PN    &    &  $7-6$  & 328889.8 & 2.1 & 328888.0 & 1.8 &  16.5  &  2.7  &  1.4  &  0.1  &  424.5  &  51.8  &  35.3  &  -14.1 \\
252 &  $^{29}$Si$^{34}$S    &    &  $19-18$  & 329008.4 & 2.6 & 329009.4 & -1.0 &  13.3  &  7.6  &  2.1  &  0.4  &  5.7  &  4.8  &  1.9  &  -48.7 \\
253 &  U  &    &    & 329086.1 & 1.1 & & &  4.4  &  1.6  &  1.1  &  0.0  &  1.2  &  ...  &  ...  &  ... \\
254 &  C$^{18}$O  &    &  $3-2$  & 329330.7 & 0.6 & 329330.5 & 0.2 &  14.7  &  0.4  &  6.7  &  0.5  &  42.6  &  6.2  &  5.4  &  -33.3 \\
255 &  U  &    &    & 329372.7 & 1.8 & & &  3.3  &  2.0  &  ...  &  ...  &  ...  &  ...  &  ...  &  ... \\
256 &  CH$_{3}$CN  &  $v_{8}=1$  &  $26(10)-26(8)$  & 329597.2 & 1.0 & 329597.1 & 0.1 &  9.4  &  0.2  &  8.0  &  0.2  &  9.1  &  1.0  &  0.9  &  -17.5 \\
257 &  AlF  &    &  $10-9$  & 329641.6 & 0.2 & 329641.6 & -0.0 &  14.4  &  0.0  &  24.9  &  1.3  &  68.3  &  3.3  &  3.2  &  -59.5 \\
258 &  C$^{15}$N  &    &  $N=3-2,J=7/2-5/2$ & 329816.0 & 0.6 & 329815.8 & 0.2 &  12.0  &  0.5  &  5.7  &  0.9  &  6.4  &  1.1  &  0.1  &  -54.8 \\
259 &  $^{29}$SiCC  &    &  $14(4,10)-13(4,9)$  & 330111.1 & 0.2 & 330108.2 & 2.9 &  14.4  &  0.2  &  5.7  &  0.8  &  14.3  &  4.5  &  2.9  &  -31.0 \\
260 &  Si$^{34}$S     &  $v=3$  &  $19-18$  & 330514.9 & 0.5 & 330511.6 & 3.3 &  4.2  &  0.4  &  1.5  &  0.0  &  1.6  &    &    &   \\
261 &  $^{13}$CO  &    &  $3-2$  & 330588.9 & 0.0 & 330588.0 & 0.9 &  13.5  &  0.0  &  237.2  &  7.4  &  1371.0  &  7.9  &  6.7  &  -77.2 \\
262 &  U  &    &    & 330678.5 & 4.1 & & &  6.7  &  8.0  &  8.1  &  0.5  &  9.8  &  1.7  &  1.3  &  41.6 \\
263 &  U  &    &    & 330714.4 & 9.5 & & &  6.6  &  14.5  &  2.3  &  0.3  &  2.8  &    &    &   \\
264 &  CH$_{3}$CN  &    &  $18(7)-17(7)$  & 330763.2 & 4.8 & 330761.1 & 2.1 &  10.5  &  4.6  &  10.6  &  0.4  &  13.0  &  1.7  &  1.2  &  6.6 \\
265 &  CH$_{3}$$^{13}$CN  &    &  $18(4)-17(4)$  & 330808.1 & 7.7 & 330807.7 & 0.4 &  13.4  &  10.4  &  6.1  &  0.4  &  8.9  &  2.1  &  2.0  &  83.5 \\
266 &  SiCC  &    &  $14(6,8)-13(6,7)$  & 330874.4 & 0.0 & 330874.5 & -0.1 &  15.6  &  0.0  &  191.3  &  5.9  &  397.7  &  3.4  &  3.3  &  58.7 \\
267 &  U  &    &    & 330939.2 & 1.8 & & &  3.3  &  1.6  &  3.3  &  0.6  &  4.5  &  2.3  &  1.1  &  89.1 \\
268 &  $^{30}$SiS  &  $v=1$  &  $19-18$  & 330963.0 & 4.2 & 330960.4 & 2.6 &  9.5  &  1.3  &  12.8  &  1.5  &  19.9  &  2.7  &  1.7  &  -15.6 \\
269 &  CH$_{3}$CN  &    &  $18(3)-17(3)$  & 331018.7 & 1.6 & 331014.3 & 4.4 &  17.5  &  1.5  &  24.6  &  0.9  &  47.4  &  3.3  &  2.3  &  -34.4 \\
270 &  CH$_{3}$CN  &    &  $18(1)-17(1)+18(0)-17(0)$  & 331066.9 & 2.2 & 331066.8 & 0.1 &  17.3  &  1.0  &  38.8  &  0.6  &  73.8  &  3.2  &  2.5  &  -47.0 \\
271 &  U  &    &    & 331210.8 & 2.1 & & &  8.2  &  1.0  &  1.9  &  0.1  &  2.0  &  ...  &  ...  &  ... \\
272 &  U  &    &    & 331418.3 & 0.6 & & &  4.1  &  0.9  &  0.9  &  0.1  &  0.9  &  ...  &  ...  &  ... \\
273 &  U  &    &    & 331503.7 & 0.5 & & &  6.6  &  0.6  &  4.8  &  0.2  &  4.7  &  ...  &  ...  &  ... \\
274 &  CH$_{3}$CN  &  $v_{8}=1$  &  $18(8)-17(8)$  & 331536.2 & 0.2 & 331536.7 & -0.5 &  4.3  &  0.2  &  4.7  &  0.2  &  5.2  &  ...  &  ...  &  ... \\
275 &  CH$_{3}$CN  &  $v_{8}=1$  &  $18(3)-17(3)$  & 331948.4 & 0.3 & 331948.9 & -0.5 &  4.3  &  0.3  &  4.2  &  0.5  &  5.9  &  1.7  &  1.5  &  -45.1 \\
276 &  Si$^{34}$S     &  $v=2$  &  $19-18$  & 332122.0 & 0.6 & 332121.9 & 0.1 &  3.5  &  0.8  &  2.0  &  0.1  &  2.1  &  ...  &  ...  &  ... \\
277 &  U  &    &    & 332138.8 & 0.3 & & &  2.8  &  0.3  &  2.5  &  0.2  &  2.9  &  ...  &  ...  &  ... \\
278 &  $^{30}$SiS  &    &  $19-18$  & 332551.1 & 0.0 & 332550.3 & 0.8 &  14.3  &  0.0  &  122.6  &  3.1  &  243.0  &  2.6  &  2.5  &  22.5 \\
279 &  U  &    &    & 332585.6 & 0.8 & & &  4.0  &  4.2  &  2.2  &  0.4  &  10.9  &  5.4  &  5.0  &  -19.9 \\
280 &  U  &    &    & 332708.8 & 1.6 & & &  4.3  &  3.0  &  2.9  &  0.2  &  3.2  &  1.4  &  0.3  &  -31.6 \\
281 &  U  &    &    & 332763.4 & 3.2 & & &  4.2  &  1.6  &  2.0  &  0.1  &  2.1  &  ...  &  ...  &  ... \\
282 &  U  &    &    & 333224.3 & 2.0 & & &  4.3  &  5.5  &  1.6  &  0.2  &  2.9  &  3.6  &  0.9  &  -49.9 \\
283 &  SiCC  &    &  $14(4,11)-13(4,10)$  & 333386.5 & 0.0 & 333386.1 & 0.4 &  14.5  &  0.0  &  119.5  &  3.8  &  370.6  &  3.9  &  3.6  &  22.0 \\
284 &  Si$^{34}$S  &  $v=1$  &  $19-18$  & 333733.5 & 2.1 & 333732.0 & 1.5 &  6.9  &  4.0  &  5.8  &  0.5  &  5.8  &  ...  &  ...  &  ... \\
285 &  U  &    &    & 334008.3 & 0.5 & & &  14.4  &  0.4  &  6.1  &  0.7  &  12.8  &  3.9  &  3.2  &  23.6 \\
286 &  U  &    &    & 334294.5 & 0.8 & & &  7.2  &  0.9  &  2.0  &  0.3  &  6.7  &  6.0  &  4.7  &  30.8 \\
287 &  Si$^{13}$CC  &    &  $15(2,14)-14(2,13)$  & 334417.2 & 0.2 & 334418.9 & -1.7 &  14.7  &  2.0  &  2.4  &  0.3  &  18.8  &  14.4  &  5.6  &  63.0 \\
288 &  U  &    &    & 334498.6 & 0.2 & & &  5.0  &  0.1  &  3.1  &  0.2  &  3.8  &  2.0  &  0.9  &  -4.9 \\
289 &  SiCC  &  $v_{3}=1$  &  $15(13,2)-14(13,1)$  & 334710.0 & 0.5 & 334709.1 & 0.9 &  7.3  &  0.4  &  1.9  &  0.3  &  3.0  &  4.2  &  1.6  &  25.8 \\
290 &  AlCl  &    &  $23-22$  & 334917.3 & 0.4 & 334916.8 & 0.5 &  13.5  &  1.1  &  63.8  &  2.4  &  107.4  &  2.9  &  2.6  &  31.2 \\
291 &  C$^{34}$S  &  $v=1$  &  $7-6$  & 334972.7 & 5.9 & 334971.1 & 1.6 &  3.5  &  3.8  &  3.0  &  0.2  &  3.7  &  1.6  &  1.3  &  65.9 \\
292 &  U  &    &    & 334995.0 & 9.1 & & &  5.3  &  8.8  &  3.0  &  0.2  &  2.9  &    &    &   \\
293 &  U  &    &    & 335054.7 & 2.1 & & &  9.4  &  6.6  &  2.3  &  0.5  &  3.3  &  2.2  &  1.3  &  -34.0 \\
294 &  U  &    &    & 335188.8 & 10.0 & & &  8.6  &  14.0  &  5.3  &  0.4  &  6.0  &    &    &   \\
295 &  SiCC  &    &  $14(4,10)-13(4,9)$  & 335290.7 & 0.0 & 335289.7 & 1.0 &  14.0  &  0.0  &  155.3  &  4.7  &  371.7  &  4.2  &  3.7  &  37.8 \\
296 &  Si$^{34}$S  &    &  $19-18$  & 335342.6 & 0.1 & 335342.0 & 0.6 &  13.8  &  0.2  &  185.2  &  4.6  &  322.2  &  3.0  &  2.7  &  20.4 \\
297 &  SiCC  &  $v_{3}=1$  &  $19(3,17)-19(1,18)$  & 335428.1 & 1.6 & 335426.5 & 1.6 &  1.5  &  1.5  &  1.1  &  0.3  &  3.7  &  5.7  &  4.0  &  -47.2 \\
298 &  U  &    &    & 335818.5 & 0.6 & & &  8.6  &  0.5  &  ...  &  ...  &  ...  &  ...  &  ...  &  ... \\
299 &  SiCC  &  $v_{3}=2$  &  $14(2,12)-13(2,11)$  & 336026.3 & 0.1 & 336024.2 & 2.0 &  11.7  &  0.9  &  ...  &  ...  &  ...  &  ...  &  ...  &  ... \\
300 &   $^{30}$SiCC &    &  $16(0,16)-15(0,15)$  & 336456.9 & 0.2 & 336456.9 &0.0 &  4.5  &  0.2  &  1.22  &  3.2E-02  &  2.33  &  2.97  &  2.20  &  -32 \\
301 &  HC$_{3}$N  &    &  $37-36$  & 336520.0 & 0.2 & 336520.1 & -0.1 &  13.7  &  0.9  &  8.48  &  0.416  &  21.4  &  3.58  &  2.97  &  55 \\
302 &  $^{29}$SiS  &  $v=1$  &  $19-18$  & 336819.8 & 0.3 & 336815.0 & 4.8 &  7.5  &  3.3  &  5.17  &  9.4E-02  &  5.24  &    &    &   \\
303 &  U  &    &    & 336876.8 & 0.5 & & &  3.0  &  5.9  &  1.37  &  0.286  &  3.93  &  5.04  &  2.31  &  44 \\
304 &  U  &    &    & 336966.2 & 2.3 & & &  6.8  &  4.5  &  0.837  &  0.147  &  12.0  &  14.21  &  6.64  &  -33 \\
305 &  C$^{17}$O  &    &  $3-2$   & 337061.3 & 0.1 & 337061.0 & 0.3 &  14.6  &  0.6  &  5.11  &  0.359  &  37.1  &  6.95  &  6.43  &  80 \\
306 &  KCl  &    &  $44-43$  & 337209.1 & 0.7 & 337208.9 & 0.2 &  10.6  &  2.8  &  5.34  &  0.669  &  6.70  &  1.55  &  0.97  &  76 \\
307 &  HC$_{3}$N  &  $v_{6}=1$  &  $37-36$  & 337334.3 & 7.5 & 337335.3 & -1.0 &  6.9  &  3.0  &  2.54  &  0.463  &  4.31  &  2.53  &  1.86  &  44 \\
308 &  C$^{34}$S  &    &  $7-6$  & 337396.2 & 0.0 & 337396.5 & -0.3 &  14.0  &  0.0  &  207  &  6.65  &  450  &  3.10  &  2.72  &  -24 \\
309 &  U  &    &    & 337506.6 & 3.1 & & &  10.0  &  10.9  &  1.85  &  0.257  &  15.9  &  9.68  &  5.53  &  32 \\
310 &  SiCC  &  $v_{3}=1$  &  $16(1,16)-15(1,15)$  & 337609.9 & 0.5 & 337612.2 & -2.3 &  12.3  &  0.3  &  14.2  &  1.13  &  19.6  &  1.71  &  1.52  &  50 \\
311 &  U  &    &    & 337799.8 & 0.7 & & &  3.7  &  4.8  &  0.867  &  0.129  &  2.71  &  5.62  &  2.48  &  -37 \\
312 &  CS  &  $v=2$  &  $7-6$  & 337913.2 & 0.5 & 337912.2 & 1.0 &  3.9  &  3.4  &  5.76  &  0.613  &  6.36  &  1.28  &  0.40  &  9 \\
313 &  NaCN  &    &  $21(2,19)-20(2,18)$  & 337972.7 & 1.6 & 337977.7 & -5.0 &  15.1  &  7.9  &  4.22  &  0.216  &  6.53  &  2.46  &  1.50  &  -39 \\
314 &  NaCl  &    &  $26-25$  & 338022.4 & 0.5 & 338021.9 & 0.5 &  13.5  &  7.8  &  16.8  &  0.459  &  19.9  &  1.35  &  0.95  &  -30 \\
315 &  SiS  &  $v=4$  &  $19-18$  & 338066.3 & 1.4 & 338064.3 & 2.0 &  5.3  &  5.2  &  1.87  &  7.6E-02  &  2.35  &  1.70  &  0.94  &  -49 \\
316 &  SiCC  &  $v_{3}=1$  &  $14(3,11)-13(3,10)$  & 338259.7 & 0.3 & 338252.9 & 6.8 &  14.2  &  3.1  &  12.3  &  0.644  &  17.3  &  2.34  &  1.08  &  -36 \\
317 &  $^{30}$SiO  &    &  $8-7$  & 338929.9 & 0.0 & 338930.0 & -0.1 &  14.1  &  0.0  &  110.6  &  3.0  &  182.6  &  3.3  &  2.6  &  59.6 \\
318 &  U  &    &    & 338970.8 & 0.7 & & &  3.9  &  0.4  &  0.9  &  0.1  &  2.1  &  4.8  &  3.3  &  49.3 \\
319 &  U  &    &    & 339035.6 & 0.4 & & &  3.8  &  0.4  &  1.7  &  0.2  &  2.2  &  4.2  &  0.2  &  33.2 \\
320 &  HC$_{3}$N  &  $v_{5}+3v_{7}$  &  $37-36$  & 339182.0 & 0.7 & 339181.9 & 0.1 &  7.4  &  0.6  &  1.4  &  0.2  &  1.7  &  2.4  &  1.5  &  39.3 \\
321 &  $^{13}$CH$_{3}$CN  &    &  $19(0)-18(0)$  & 339364.7 & 0.1 & 339364.7 & 0.0 &  13.0  &  0.1  &  2.5  &  0.2  &  6.4  &  5.5  &  3.4  &  84.3 \\
322 &  CO  &  $v=2$  &  $3-2$  & 339500.9 & 0.3 & 339499.5 & 1.4 &  1.5  &  0.2  &  0.7  &  0.0  &  0.7  &  1.8  &  0.8  &  59.3 \\
323 &  U  &    &    & 339592.9 & 0.9 & & &  3.1  &  1.0  &  1.1  &  0.3  &  1.8  &  3.3  &  2.1  &  -71.1 \\
324 &  U  &    &    & 339611.8 & 0.7 & & &  5.5  &  0.5  &  0.8  &  0.2  &  3.8  &  11.3  &  4.1  &  75.9 \\
325 &  U  &    &    & 339659.3 & 1.6 & & &  3.0  &  1.8  &  1.1  &  0.2  &  4.4  &  7.5  &  4.8  &  -29.8 \\
326 &  U  &    &    & 339680.2 & 0.7 & & &  8.2  &  1.9  &  7.2  &  0.6  &  10.4  &  2.6  &  2.1  &  70.8 \\
327 &  U  &    &    & 339708.6 & 1.0 & & &  2.9  &  1.0  &  1.3  &  0.2  &  2.2  &  5.4  &  1.5  &  32.2 \\
328 &  SiS  &  $v=3$  &  $19-18$  & 339745.8 & 0.6 & 339743.4 & 2.4 &  6.0  &  0.1  &  7.2  &  0.6  &  10.1  &  2.9  &  1.6  &  0.4 \\
329 &  Si$^{13}$CC  &    &  $15(1,14)-14(1,13)$  & 339766.7 & 2.2 & 339763.1 & 3.6 &  11.7  &  1.0  &  ...  &  ...  &  ...  &  ...  &  ...  &  ... \\
330 &  Si$^{33}$S  &    &  $19-18$  & 339910.7 & 0.1 & 339911.0 & -0.3 &  13.8  &  0.1  &  45.8  &  1.2  &  68.1  &  2.6  &  2.4  &  45.3 \\
331 &  C$^{33}$S  &    &  $7-6$  & 340053.5 & 0.1 & 340052.6 & 0.9 &  14.6  &  0.0  &  65.5  &  2.4  &  114.3  &  3.4  &  2.8  &  51.1 \\
332 &  $^{30}$Si$^{34}$S  &    &  $20-19$  & 340102.4 & 2.1 & 340101.3 & 1.1 &  13.3  &  3.5  &  7.3  &  0.5  &  10.8  &  2.7  &  2.2  &  19.6 \\
333 &  CN  &    &  $N=3-2$  & 340247.0 & 1.0 & 340247.8 & -0.8 &  14.0  &  1.0  &  ...  &  ...  &  ...  &  ...  &  ...  &  ... \\
&   &    &  $J=7/2-5/2$  & & & & &   &   &   &    &  &    &    &   \\
334 &  U  &    &    & 340354.7 & 1.0 & & &  14.0  &  1.0  &  4.6  &  0.4  &  21.2  &  7.3  &  6.5  &  49.1 \\
335 &  CS  &  $v=1$  &  $7-6$  & 340399.6 & 0.4 & 340398.0 & 1.6 &  9.5  &  0.2  &  38.7  &  0.9  &  40.6  &  1.0  &  0.6  &  10.0 \\
336 &  U  &    &    & 340486.5 & 1.4 & & &  9.7  &  1.4  &  9.1  &  0.6  &  10.7  &  1.9  &  1.3  &  27.3 \\
337 &  H$^{13}$CN     &  $v_{2}+2v_{3}$, $l=1e$  &  $4-3$  & 340514.1 & 2.6 & 340501.3 & 12.8 &  2.4  &  1.7  &  0.5  &  0.1  &  3.3  &  14.1  &  3.3  &  -51.9 \\
338 &  $^{29}$SiCC  &    &  $16(0,16)-15(0,15)$  & 340541.1 & 0.8 & 340537.9 & 3.2 &  15.3  &  1.1  &  25.0  &  1.0  &  35.5  &  2.5  &  2.1  &  25.0 \\
339 &  U  &    &    & 340583.5 & 2.4 & & &  5.2  &  2.4  &  1.2  &  0.2  &  2.3  &  3.8  &  3.1  &  10.1 \\
340 &  H$^{13}$CN    & $ 2v_{1}+v_{2}$, $l=1e$  &   $4-3$  & 340616.1 & 2.3 & 340616.5 & -0.4 &  7.1  &  2.3  &  0.7  &  0.0  &  1.0  &  ...  &  ...  &  ... \\
341 &  $^{29}$SiCC  &    &  $15(14,1)-14(14,0)$  & 340645.7 & 0.8 & 340645.2 & 0.5 &  4.1  &  0.8  &  3.8  &  0.1  &  3.9  &  ...  &  ...  &  ... \\
342 &  U  &    &    & 340771.9 & 1.7 & & &  4.2  &  0.5  &  1.5  &  0.1  &  1.8  &  3.0  &  0.3  &  23.3 \\
343 &  U  &    &    & 340801.5 & 0.7 & & &  3.2  &  0.9  &  0.6  &  0.1  &  6.5  &  16.9  &  8.3  &  48.6 \\
344 &  U  &    &    & 341072.0 & 0.7 & & &  17.0  &  0.6  &  13.2  &  0.8  &  27.2  &  2.9  &  2.5  &  7.2 \\
345 &  NaCN    &    &  $23(1,23)-22(1,22)$  & 341128.9 & 1.8 & 341125.7 & 3.2 &  12.8  &  1.6  &  4.0  &  0.5  &  10.0  &  4.2  &  2.5  &  -22.1 \\
346 &  Al$^{37}$Cl  &    &  $24-23$  & 341244.8 & 0.3 & 341244.8 & 0.0 &  13.8  &  0.3  &  21.4  &  0.9  &  38.6  &  2.5  &  2.2  &  33.0 \\
347 &  SiS  &  $v=2$  & $19-18$  & 341423.4 & 0.4 & 341422.3 & 1.1 &  7.6  &  0.5  &  12.4  &  0.5  &  12.9  &  ...  &  ...  &  ... \\
348 &  U  &    &    & 341514.7 & 0.7 & & &  3.8  &  0.8  &  3.8  &  0.3  &  4.2  &  1.0  &  0.2  &  76.4 \\
349 &  HCN   &  $2v_{2}+2v_{3}$   &  $47-47$  & 341559.7 & 1.0 & 341559.7 & 0.0 &  3.5  &  1.1  &  2.0  &  0.1  &  2.2  &  ...  &  ...  &  ... \\
350 &  U  &    &    & 341577.3 & 2.6 & & &  5.8  &  2.6  &  0.5  &  0.1  &  3.3  &  8.8  &  3.7  &  85.5 \\
351 &  U  &    &    & 341673.0 & 0.8 & & &  3.3  &  0.9  &  0.9  &  0.1  &  1.0  &  1.3  &  0.5  &  51.0 \\
352 &  NaCN   &    &  $23(0,23)-22(0,22)$   & 341720.6 & 0.8 & 341719.7 & 0.9 &  11.6  &  0.7  &  2.0  &  0.2  &  7.1  &  4.7  &  3.7  &  -8.1 \\
353 &  NaCN ?    &    &  $22(8,15)-21(8,14)$  & 341833.2 & 0.4 & 341829.1 & 4.1 &  3.6  &  0.3  &  1.8  &  0.2  &  2.5  &  1.7  &  1.4  &  -38.9 \\
354 &  NaCN ?  &    &  $22(8,14)-21(8,13)$  & 341875.6 & 0.8 & 341875.4 & 0.2 &  4.6  &  0.3  &  1.3  &  0.1  &  2.0  &  2.3  &  1.8  &  -10.8 \\
355 &  U  &    &    & 341894.1 & 0.3 & & &  2.6  &  0.2  &  1.9  &  0.3  &  2.8  &  2.8  &  0.7  &  -33.3 \\
356 &  CC$^{34}$S ? &    &  $J=27-26$  & 342008.3 & 0.6 & 342008.5 & -0.2 &  8.3  &  0.5  &  1.9  &  0.5  &  2.4  &  ...  &  ...  &  ... \\
&  &    &  $J=27-26$  & & & & &   &   &   &   &   &   &   &  \\
357 &  H$^{13}$CN    &  $v_{2}+2v_{3}$ $l=1f$  &  $4-3$   & 342209.6 & 0.7 & 342212.3 & -2.7 &  6.4  &  0.6  &  0.0  &  ...  &  ...  &  ...  &  ...  &  ... \\
358 &  SiCC  &  $v_{3}=1$  &  $15(9,6)-14(9,5)$  & 342293.5 & 0.1 & 342293.2 & 0.3 &  8.5  &  0.1  &  11.2  &  0.4  &  12.8  &  1.0  &  0.9  &  -16.4 \\
359 &  C$_{4}$H  &    & $N=36-35$  & 342464.3 & 0.4 & 342462.2 & 2.1 &  13.8  &  1.0  &  5.2  &  0.5  &  7.7  &  2.1  &  1.5  &  -33.8 \\
360 &  SiO  &  $v=2$  &  $8-7$  & 342503.4 & 3.6 & 342504.4 & -1.0 &  12.5  &  1.0  &  4.0  &  0.3  &  8.2  &  3.1  &  2.3  &  -14.1 \\
361 &  U  &    &    & 342600.6 & 7.7 & & &  4.6  &  1.0  &  0.4  &  0.1  &  1.6  &  6.0  &  3.0  &  45.5 \\
362 &  CC$^{34}$S ? &    &  $N=8-5,J=7-6$  & 342632.0 & 1.0 & 342629.2 & 2.8 &  4.0  &  1.0  &  4.3  &  0.1  &  4.1  &  ...  &  ...  &  ... \\
363 &  CO  &  $v=1$  &  $3-2$  & 342648.2 & 0.2 & 342647.7 & 0.5 &  4.9  &  0.7  &  6.5  &  0.3  &  6.5  &  ...  &  ...  &  ... \\
364 &  U  &    &    & 342744.7 & 7.2 & & &  2.5  &  1.0  &  0.8  &  0.1  &  1.3  &  2.8  &  1.2  &  -34.6 \\
365 &  SiCC  &    &  $15(2,14)-14(2,13)$  & 342805.7 & 0.0 & 342804.9 & 0.8 &  14.5  &  0.0  &  181.5  &  5.6  &  491.2  &  3.5  &  3.3  &  12.8 \\
366 &  CS  &    &  $7-6$  & 342881.7 & 0.0 & 342882.8 & -1.1 &  13.2  &  0.0  &  1390.0  &  46.3  &  3700.0  &  3.5  &  3.0  &  42.3 \\
367 &  $^{29}$SiO  &    &  $8-7$  & 342980.9 & 0.0 & 342980.8 & 0.1 &  13.9  &  1.2  &  88.4  &  1.73  &  178  &  2.68  &  2.38  &  35 \\
368 &  H$^{13}$CN    &   $v_{1}$  &  $4-3$  & 343033.8 & 0.2 & 343030.9 & 2.9 &  5.3  &  1.4  &  3.15  &  0.412  &  4.86  &  2.31  &  1.43  &  -31 \\
369 &  SiS  &  $v=1$  &  $19-18$  & 343100.6 & 0.1 & 343101.0 & -0.4 &  10.6  &  7.2  &  63.0  &  1.65  &  70.2  &  1.05  &  0.68  &  -22 \\
370 &  Na$^{37}$Cl  &    &  $27-26$  & 343479.8 & 0.5 & 343477.8 & 2.0 &  9.0  &  1.4  &  4.81  &  0.603  &  7.59  &  2.70  &  1.25  &  -17 \\
371 &  U  &    &    & 343929.6 & 0.0 & & &  4.4  &  1.4  &  2.40  &  0.400  &  3.12  &  1.89  &  0.86  &  -30 \\
372 &  HC$^{15}$N  &    &  $4-3$  & 344200.3 & 0.0 & 344200.1 & 0.2 &  13.8  &  4.8  &  34.6  &  0.691  &  81.6  &  3.05  &  2.77  &  50 \\
373 &  SiS  &    &  $19-18$  & 344778.6 & 0.0 & 344779.5 & -0.9 &  13.5  &  0.2  &  945  &  22.9  &  2488  &  3.49  &  3.26  &  8 \\
374 &  SiCC  &    &  $16(0,16)-15(0,15)$  & 344906.2 & 0.0 & 344906.0 & 0.2 &  14.1  &  1.2  &  97.2  &  3.10  &  229  &  3.25  &  2.90  &  18 \\
375 &  H$^{13}$CN  &  $v_{2}$ $l=1e$  &  $4-3$  & 345238.9 & 0.1 & 345238.7 & 0.2 &  13.9  &  16.8  &  27.6  &  1.35  &  33.4  &  1.27  &  1.09  &  -77 \\
376 &  H$^{13}$CN  &    &  $4-3$  & 345338.1 & 0.0 & 345339.8 & -1.7 &  13.1  &  0.1  &  1096  &  59.4  &  3914  &  4.29  &  4.15  &  -29 \\
377 &  U  &    &    & 345357.8 & 8.5 & & &  1.3  &  0.1  &  ...  &  ...  &  ...  &  ...  &  ...  &  ... \\
378 &  HC$_{3}$N  &    &  $38-37$  & 345608.2 & 0.3 & 345609.0 & -0.8 &  14.5  &  0.1  &  3.66  &  0.136  &  7.40  &  2.79  &  2.52  &  -33 \\
379 &  SiCC  &  $v_{3}=1$  &  $15(7,9)-14(7,8)$  & 345728.6 & 0.2 & 345727.3 & 1.3 &  5.7  &  1.4  &  5.40  &  0.906  &  7.37  &  1.99  &  1.12  &  -43 \\
380 &  CO  &    &  $3-2$  & 345794.6 & 0.0 & 345795.9 & -1.3 &  13.3  &  0.1  &  998  &  44.4  &  5427  &  5.89  &  5.20  &  -59 \\
381 &  H$^{13}$CN     &  $3v_{2}$ $l=1e$  &  $4-3$  & 345997.5 & 0.2 & 345996.6 & 0.9 &  3.0  &  0.2  &  0.860  &  0.192  &  8.71  &  10.79  &  5.78  &  36 \\
382 &  SiCC  &    &  $14(2,12)-13(2,11)$  & 346109.9 & 0.0 & 346110.0 & -0.1 &  14.4  &  1.2  &  2.63  &  200  &  3.50  &  3.18  &  16  &  4.59 \\
383 &  Si$^{13}$CC  &    &  $15(3,13)-14(3,12)$  & 346313.1 & 3.3 & 346307.6 & 5.5 &  17.2  &  2.1  &  1.37  &  0.125  &  19.6  &  11.06  &  8.35  &  28 \\
384 &  SiO  &    &  $8-7$  & 347328.9 & 0.1 & 347330.6 & -1.7 &  13.9  &  0.0  &  ...  &  ...  &  ...  &  ...  &  ...  &  ... \\
385 &  CCH  &    &  $N=4-3$  & 349338.5 & 0.2 & 349337.7 & 0.8 &  11.8  &  0.1  &  ...  &  ...  &  ...  &  ...  &  ...  &  ... \\
 &   &    &  $J=9/2-7/2$  & & & & &   &   &   &  &  &  & & \\
386 &  CCH  &    &  $N= 4- 3$  & 349399.4 & 0.4 & 349399.3 & 0.1 &  12.2  &  0.6  &  ...  &  ...  &  ...  &  ...  &  ...  &  ... \\
&   &    &  $J=7/2-5/2$  & & &  & &   &   &  & &  &  &  &  \\
387 &  AlCl  &    &  $24-23$  & 349444.6 & 0.9 & 349444.0 & 0.6 &  14.4  &  0.1  &  95.77  &  6.254  &  156.8  &  2.693  &  2.258  &  76.5 \\
388 &  CH$_{3}$CN   &    &  $19(0)-18(0)$  & 349454.0 & 0.1 & 349453.7 & 0.3 &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  ...  &  ... \\
389 &  HCN     &  $2v_{3}$  &  $4-3$  & 349661.4 & 3.3 & 349656.3 & 5.1 &  19.0  &  2.9  &  11.46  &  2.085  &  332.1  &  21.226  &  14.408  &  -53.7 \\
390 &  $^{30}$SiS  &    &  $20-19$  & 350035.5 & 0.3 & 350035.6 & -0.1 &  13.8  &  0.3  &  123.4  &  4.304  &  189.2  &  2.392  &  2.189  &  24.0 \\
391 &  SiCC  &    &  $15(10,5)-14(10,4)$  & 350279.3 & 0.2 & 350279.9 & -0.6 &  15.1  &  0.1  &  ...  &  ...  &  ...  &  ...  &  ...  &  ... \\
392 &  NaCl  &    &  $27-26$  & 350968.2 & 0.3 & 350969.3 & -1.1 &  13.1  &  0.2  &  27.6  &  0.7  &  38.7  &  1.6  &  1.5  &  -12.1 \\
393 &  U  &    &    & 351077.2 & 2.0 & & &  11.9  &  1.7  &  1.1  &  0.2  &  16.9  &  10.2  &  8.8  &  -12.3 \\
394 &  $^{29}$Si$^{33}$S    &    &  $20-19$  & 351119.8 & 2.5 & 351118.0 & 1.8 &  14.6  &  2.8  &  6.8  &  0.6  &  10.5  &  2.3  &  1.4  &  -23.9 \\
395 &  HCN    &   $2v_{2}+2v_{3}$   &  $4-3$  & 351177.9 & 0.9 & 351172.1 & 5.8 &  7.6  &  0.6  &  2.9  &  0.2  &  3.6  &  1.5  &  1.0  &  -2.5 \\
&     &   $l=2f$  &   &  & & & &   &   &   &   &   &   &   &  \\
396 &  HCN     &  $2v_{2}+2v_{3}$   & $4-3$  & 351202.2 & 1.6 & 351200.7 & 1.5 &  2.2  &  1.4  &  0.7  &  0.1  &  3.7  &  5.5  &  4.8  &  27.4 \\
&      &  $l=2e$  &   & & & & &   &   &   &   &   &   &   &  \\
397 &  U  &    &    & 351251.6 & 1.9 & & &  4.3  &  1.9  &  1.7  &  0.1  &  1.9  &  ...  &  ...  &  ... \\
398 &  Si$^{34}$S     &  $v=1$  &  $20-19$  & 351275.6 & 0.7 & 351279.2 & -3.6 &  9.1  &  0.0  &  10.9  &  0.8  &  12.2  &  1.3  &  0.3  &  -26.5 \\
399 &  SiCC  &  $v_{3}=2$  &  $16(2,15)-15(2,14)$  & 351330.9 & 0.4 & 351331.5 & -0.6 &  9.0  &  0.4  &  10.3  &  0.8  &  12.5  &  1.2  &  1.1  &  -54.5 \\
400 &  HCN     &  $v_{2}+2v_{3}$   &  $4-3$  & 351347.3 & 0.5 & 351347.3 & 0.0 &  1.9  &  0.5  &  1.6  &  0.3  &  2.6  &  2.4  &  1.5  &  21.2 \\
&      &   $l=1f$  &  & & & & &   &   &   &   &   &   &   &  \\
401 &  U  &    &    & 351382.2 & 0.6 & & &  4.1  &  0.6  &  2.2  &  0.2  &  2.0  &  ...  &  ...  &  ... \\
402 &  HCN    &  $v_{1}+v_{2}+v_{3}$  & $4-3$  & 351425.2 & 0.4 & 351436.4 & -11.2 &  2.9  &  0.4  &  2.8  &  0.1  &  2.7  &  ...  &  ...  &  ... \\
&     &  $l=1f$  &   & & & & &   &   &   &   &   &   &   &   \\
403 &  HCN    &  $v_{1}+2v_{2}+v_{3}$  &  $4-3$  & 351466.7 & 0.4 & 351463.7 & 3.0 &  3.2  &  0.3  &  2.3  &  0.2  &  2.3  &  ...  &  ...  &  ... \\
&     &  $l=0$  & & & & & &   &   &   &   &   &    &   &   \\
404 &  U  &    &    & 351482.8 & 0.4 & & &  2.9  &  0.4  &  1.9  &  0.3  &  2.3  &  1.5  &  0.9  &  -6.7 \\
405 &  NaCN ?    &    & $23(15,9)-22(15,8)$   & 351516.5 & 0.5 & 351500.9 & 15.6 &  9.2  &  0.4  &  0.9  &  0.1  &  20.4  &  13.7  &  9.6  &  88.1 \\
406 &  U  &    &    & 351654.9 & 0.8 & & &  4.0  &  0.1  &  1.4  &  0.4  &  3.2  &  4.8  &  1.3  &  -32.0 \\
407 &  U  &    &    & 351756.0 & 0.8 & & &  3.1  &  0.7  &  0.8  &  0.1  &  2.8  &  4.3  &  3.5  &  39.2 \\
408 &  U  &    &    & 351776.3 & 0.3 & & &  9.1  &  0.3  &  6.8  &  0.4  &  26.8  &  4.6  &  4.1  &  29.3 \\
409 &  KCN ?  &    &  $38(16,23)-37(16,22)$  & 351820.6 & 0.4 & 351820.4 & 0.2 &  12.8  &  0.3  &  4.0  &  0.7  &  7.5  &  3.0  &  1.6  &  -39.1 \\
410 &  U  &    &    & 351940.9 & 1.9 & & &  2.2  &  1.7  &  1.2  &  0.1  &  1.2  &  ...  &  ...  &  ... \\
411 &  c-C$_{3}$H$_{2}$   &    &  $9(1,8)-8(2,7)$  & 351965.9 & 4.2 & 351965.9 & 0.0 &  13.6  &  3.8  &  1.7  &  0.4  &  58.6  &  17.9  &  11.8  &  -68.0 \\
412 &  HCN    &  $v_{1}$   &  $4-3$   & 352010.6 & 0.4 & 352005.8 & 4.8 &  13.6  &  1.2  &  42.9  &  1.4  &  44.8  &  0.6  &  0.4  &  12.6 \\
413 &  HCN  &  $v_{3}$  &  $4-3$  & 352088.0 & 0.4 & 352087.9 & 0.1 &  11.4  &  0.6  &  61.4  &  1.8  &  65.4  &  0.7  &  0.6  &  -51.2 \\
414 &  $^{29}$SiCC    &    &  $15(4,12)-14(4,11)$  & 352159.8 & 1.1 & 352154.3 & 5.5 &  18.7  &  1.4  &  6.8  &  0.7  &  19.9  &  3.7  &  3.3  &  38.9 \\
415 &  U  &    &    & 352199.9 & 1.0 & & &  8.7  &  0.9  &  10.1  &  0.6  &  14.7  &  1.9  &  1.5  &  24.9 \\
416 &  H$^{13}$CN    &  $5v_{2}$ $l=1f$  &  $4-3$  & 352265.4 & 4.9 & 352261.7 & 3.7 &  5.9  &  3.9  &  0.5  &  0.0  &  0.7  &  ...  &  ...  &  ... \\
417 &  SiS     &  $v=6$  &  $20-19$  & 352303.0 & 4.5 & 352302.2 & 0.8 &  3.7  &  4.0  &  1.3  &  0.2  &  1.8  &  ...  &  ...  &  ... \\
418 &  SiCC  &    &  $15(8,8)-14(8,7)$  & 352436.8 & 0.1 & 352436.5 & 0.3 &  14.5  &  0.1  &  128.1  &  4.7  &  284.1  &  2.8  &  2.7  &  29.6 \\
419 &  U  &    &    & 352558.5 & 3.0 & & &  7.8  &  2.6  &  ...  &  ...  &  ...  &  ...  &  ...  &  ... \\
420 &  Si$^{13}$CC  &    &  $15(4,11)-14(4,10)$  & 352638.1 & 6.3 & 352640.0 & -1.9 &  14.7  &  5.4  &  0.9  &  0.1  &  2.5  &  3.8  &  2.7  &  3.8 \\
421 &  $^{29}$SiS    &  $v=2$  &   $20-19$  & 352802.1 & 1.4 & 352805.8 & -3.7 &  5.9  &  1.2  &  2.5  &  0.6  &  2.7  &  ...  &  ...  &  ... \\
422 &  Si$^{34}$S  &    &  $20-19$  & 352974.5 & 1.9 & 352973.9 & 0.6 &  13.8  &  0.0  &  215.8  &  6.5  &  342.6  &  2.7  &  2.5  &  33.9 \\
423 &  c-C$_{3}$H$_{2}$   &    &  $12(2,10)-12(1,11)$  & 353118.3 & 0.8 & 353126.8 & -8.5 &  5.0  &  0.7  &  2.3  &  0.2  &  2.4  &  ...  &  ...  &  ... \\
424 &  c-C$_{3}$H$_{2}$  &    &   $11(1,10)-11(0,11)$   & 353408.9 & 3.8 & 353410.6 & -1.7 &  9.5  &  0.9  &  10.2  &  1.0  &  14.1  &  2.5  &  1.8  &  26.9 \\
425 &  U  &    &    & 353447.0 & 2.9 & & &  3.5  &  2.4  &  1.4  &  0.3  &  3.1  &  4.6  &  2.4  &  -61.5 \\
426 &  Si$^{13}$CC  &    &  $21(3,19)-21(1,20)$  & 353489.0 & 3.8 & 353491.7 & -2.7 &  4.9  &  4.0  &  4.0  &  0.1  &  3.5  &  ...  &  ...  &  ... \\
427 &  HCN  &  $2v_{2}+v_{3}$   &  $4-3$  & 353659.5 & 1.4 & 353660.3 & -0.8 &  7.0  &  1.3  &  14.7  &  1.1  &  15.7  &  1.4  &  0.1  &  8.3 \\
&   &   $l=2f$  &   & & & & &   &   &   &   &   &   &   &  \\

428 &  HCN    &  $2v_{2}+v_{3}$  &   $4-3$  & 353689.9 & 2.8 & 353688.3 & 1.6 &  5.2  &  3.1  &  5.9  &  0.1  &  5.7  &  ...  &  ...  &  ... \\
&     &  $l=2e$  &   & & & & &   &   &   &   &   &   &   &   \\

429 &  HCN     &  $v_{1}+2v_{2}$  &  $4-3$  & 353739.9 & 3.6 & 353736.9 & 3.0 &  4.0  &  3.7  &  2.9  &  0.3  &  4.4  &  2.7  &  2.2  &  34.6 \\
&      & $l=2f$  &    & & & & &   &   &   &   &   &   &   &  \\

430 &  HCN    &  $5v_{2}+v_{3}$ &   $4-3$  & 353769.0 & 2.7 & 353772.7 & -3.7 &  7.1  &  4.1  &  3.1  &  0.3  &  3.4  &  ...  &  ...  &  ... \\
&     &   $l=1e$  &   & & & & &   &   &   &   &   &  &  &  \\

431 &  HCC$^{13}$CN  &    &  $39-38$  & 353786.1 & 2.4 & 353784.4 & 1.7 &  3.5  &  2.3  &  1.3  &  0.1  &  1.5  &  ...  &  ...  &  ... \\
432 &  $^{13}$C$^{33}$S  &  $v=5$  &  $8-7$   & 353814.4 & 0.4 & 353813.8 & 0.6 &  13.9  &  0.5  &  33.7  &  1.8  &  32.8  &  ...  &  ...  &  ... \\
433 &  U  &    &    & 353899.5 & 0.5 & & &  8.1  &  0.5  &  14.7  &  0.6  &  15.1  &  ...  &  ...  &  ... \\
434 &  U  &    &    & 354001.9 & 0.2 & & &  14.4  &  0.1  &  2.1  &  0.4  &  47.6  &  17.1  &  15.9  &  39.0 \\
435 &  SiS  &  $v=5$  &  $20-19$  & 354072.1 & 0.3 & 354070.5 & 1.6 &  3.1  &  0.9  &  1.4  &  0.1  &  2.2  &  3.2  &  1.1  &  -49.6 \\
436 &  CC$^{34}$S ?  &    &  $N=28-27$  & 354253.3 & 0.6 & 354256.3 & -3.0 &  3.5  &  0.5  &  2.8  &  0.1  &  2.2  &  ...  &  ...  &  ... \\
&   &    &  $J=27-26$  & & & & &   &   &   &   &   &   &   &  \\
437 &  HCN    &  $3v_{2}+v_{3}$, $l=3e,f$   &  $4-3$  & 354337.2 & 0.6 & 354335.4 & 1.8 &  6.8  &  0.6  &  4.1  &  0.3  &  4.8  &  1.8  &  1.2  &  34.9 \\
438 &  HCN  &  $v_{2}$ $l=1e$  &  $4-3$  & 354460.7 & 0.8 & 354460.3 & 0.4 &  15.6  &  1.0  &  952.6  &  22.1  &  1104.0  &  1.5  &  1.2  &  11.3 \\
439 &  HCN  &    &  $4-3$  & 354504.0 & 0.8 & 354503.9 & 0.1 &  13.5  &  0.1  &  3373.0  &  142.4  &  19995.0  &  8.0  &  7.4  &  36.2 \\
440 &  SiC  &   &  $9-8$, $\Omega=2$ & 354579.1 & 0.0 & 354579.1 & 0.0 &             &               &             &                 &         &         &        & \\
441 &  HC$_{3}$N  &    &  $39-38$  & 354699.1 & 3.6 & 354697.5 & 1.6 &  13.8  &  3.0  &  20.2  &  0.5  &  35.7  &  3.1  &  2.8  &  2.8 \\
442 &  SiCC  &    &  $15(6,9)-14(6,8)$  & 354795.9 & 0.2 & 354798.4 & -2.5 &  18.5  &  0.1  &  228.5  &  7.3  &  475.2  &  3.9  &  3.2  &  58.6 \\
\enddata

\noindent {\bf Notes.}  The designation of the quantum numbers in columns
3 and 4 follow standard spectroscopic convention.  Listed in column~4 are
the rotational quantum numbers, with the upper level denoted first
(i.e., $J_{\rm{upper}} - J_{\rm{lower}}$).  The rotational
levels of symmetric tops (e.g., CH$_3$CN) are designated by $J(K)$,
asymmetric tops (e.g., SiCC) by $J(K_a,K_c)$, and those with electron spin
(e.g., SiN) by $N, J$.  
In column~2, the vibrational states of HCN are designated
by the number of quanta in the $(v_1, v_2, {\rm{and}}~v_3)$ modes,
and the vibrational angular momentum $l$ in the $v_2$ bending
vibration.  The symmetry of the $l$-type doublet is denoted by
$e$ and $f$.  When $e$ and $f$ are not specified, both states are
considered.  Similarly, the vibrational states of HC$_{3}$N are labeled
by $v_4,v_5,v_6, {\rm{and}}~v_7$, and the vibrational angular momentum
as $l = l_5,l_6,l_7~X$, where $X = e~{\rm{or}}~f$ as in HCN.

\end{deluxetable}

\clearpage
\begin{deluxetable}{lllll}
\tabletypesize{\scriptsize}
%\tabletypesize{\tiny}
%\rotate
\tablecaption{\small  Dates of observations\label{dates}}
\tablewidth{0pt}
\tablehead{
\colhead{No.} & 
\colhead{Frequency} & 
\colhead{Date} & 
\colhead{U/L 2 GHz} &
\colhead{Sideband}}
\startdata
1--29 & 293972.6--295792.0 & 2009 Feb 2 & Upper & LSB\\
30--52 & 295960.9--297687.6 & 2009 Feb 2 & Lower & LSB\\
53--60 & 298630.4--299546.6 & 2007 Feb 7 &  & LSB\\
61--68 & 300120.4--301816.7 & 2007 Feb 8 &  & LSB\\
69--83 & 302069.7--303927.7 & 2009 Jan 22 & Upper & LSB\\
84--104 & 303980.9--305849.8 & 2009 Jan 22 & Lower  & LSB\\
105--123 & 306120.0--307735.5 & 2009 Feb 2 & Lower & USB\\
124--137 & 308024.5--309849.2 & 2009 Feb 2 & Upper & USB\\
138--146 & 310368.3--311960.8 & 2009 Feb 8 &  & USB\\
147--160 & 312042.3--313788.1 & 2009 Jan 23 & Upper & LSB\\
161--180 & 314075.6--315635.1 & 2009 Jan 22 & Lower  & USB\\
181--192 & 316050.8--317935.8 & 2009 Jan 22 & Upper & USB\\
193--210 & 318027.0--319882.6 & 2009 Jan 26 & Lower & LSB\\
211--223 & 320028.3--321619.2 & 2009 Jan 31 & Upper & LSB\\
224--233 & 321976.7--323684.5 & 2009 Jan 31 & Lower & LSB\\
234--236 & 324125.1--325060.7 & 2009 Jan 23 & Lower & USB\\
237--242 & 326649.7--327926.4 & 2009 Jan 23 & Upper & USB\\
243--257 & 328027.1--329815.9 & 2009 Jan 26 & Lower  & USB\\
258--273 & 330111.1--331536.2 & 2009 Jan 26 & Upper & USB\\
274--283 & 331948.4--333733.5 & 2009 Jan 31 & Lower & USB\\
284--297 & 334008.3--335818.5 & 2009 Jan 31 & Upper & USB\\
298--315 & 336026.3--338259.7 & 2007 Feb 9 &  & LSB\\
316--340 & 338929.9--340645.7 & 2009 Jan 30 & Upper & LSB\\
341--364 & 340771.9--342805.7 & 2009 Jan 30 & Lower & LSB\\
365--371 & 342881.7--344200.3 & 2007 Feb 12 &  & USB\\
372--382 & 344778.6--346313.1 & 2007 Feb 10 &  & USB\\
383--412 & 350968.2--352802.1 & 2009 Jan 30 & Lower & USB\\
413--432 & 352974.5--354795.9 & 2009 Jan 30 & Upper & USB\\

\enddata
\end{deluxetable}

\begin{deluxetable}{ll}
%\tabletypesize{\scriptsize}
%\rotate
\tablecaption{Summary of molecules detected in IRC+10216 in the SMA line survey\label{molecules}}
\tablewidth{0pt}
\tablehead{
Molecule/ & 
Row number 
\\
Isotopologue & 
in Table \ref{database}\\

}
\startdata

 AlCl (4) & 105 216 290 387\\
 Al$^{37}$Cl (5)  & 54 159 240 346\\
 AlF (2) & 38 257\\
\\
 CN  & 333\\
 C$^{15}$N & 258\\
\\
 CO (2) & 322 363 380\\
 $^{13}$CO & 261\\
 C$^{17}$O & 305\\
 C$^{18}$O & 254\\
\\
 CS (3)  & 312 335 366\\
 $^{13}$CS (2) & 184 234\\
 C$^{33}$S & 331\\
 C$^{34}$S (2)  & 291 308\\
 $^{13}$C$^{33}$S & 432\\
 $^{13}$C$^{34}$S & 196\\
\\
 CCH (2) & 385 386\\
\\
 $^{13}$CCS & 47\\
 CC$^{34}$S (3) & 356 362 436\\
\\
 KCl (6) & 46 55 114 167 225 306\\
 K$^{37}$Cl (2) & 100 214\\
\\
 KCN (3) & 142(t) 166(t) 409(t)\\
\\
 NaCl (4) & 56 149 314 392\\
 Na$^{37}$Cl (2) & 195 370\\
\\
 NaCN (19) & 14(t) 29(t) 32 40 51 129  145(t) 176 \\
&205 213 217 233 242 313  345 \\
 & 352 353 354 405\\
\\
 PN & 251\\
\\
 SiO (4) & 68 83 360 384\\
 $^{29}$SiO (2) & 61 367\\
 $^{30}$SiO (2) & 36 317\\
\\
 SiS (15) & 59 85 101 130 215 232 237 238 315\\
  & 328 347 369 373  417 435\\
 $^{29}$SiS (8) & 41 66 77 168 190 219 302 421\\
 $^{29}$Si$^{33}$S (2) & 42 394\\
 $^{30}$SiS (7) & 15 31 49 174 268 278 390\\
 Si$^{33}$S (3) & 86 226 330\\
 Si$^{34}$S (12) & 27 45 53 172 183 191 260 276\\
 & 284 296 398 422\\
 $^{29}$Si$^{34}$S (3) & 11 146 252 \\
 $^{30}$Si$^{34}$S (2) & 106 332\\
\\
 SiC (2) & 175 440\\
\\
 SiN (2) & 99 104\\
\\
\\
 HCN (18) & 5 141 349 389 395 396 400 402 403 412 \\
 &413 427    428 429 430 437 438 439\\
 H$^{13}$CN (8) & 337 340 357 368 375 376 381 416\\
 HC$^{15}$N & 372\\
\\
 HCP & 210\\
\\
 SiCC (49) & 34 37 52 57 58 67 71 72 74 79 80 98 \\
& 112 116 117 134 138 140 144 151 157 182 186 209\\
 & 221 224  228 230 231 235 239 250 266 283 289 \\
 & 295 297 299  310 316 358  365 374 379 382 391\\
 & 399 418 442 \\
 Si$^{13}$CC (9) & 25 173 181 243 287 329 383 420 426\\
 $^{29}$SiCC (11) & 18 60 65 95 103 187 212 259 \\
 &338 341 414\\
 $^{30}$SiCC (4) & 30 158 200 300\\
\\
 H$_{3}$O$^{+}$ & 119\\
\\
 HC$_{3}$N (18) & 62 63 70 75 76 90 94 133 192 198 \\
 &208 241 246 301 307 320 378 441\\
 HCC$^{13}$CN (2) & 137 431\\
\\
 C$_{4}$H (5) & 16 17 91 92 359\\
\\
 CH$_{2}$NH & 107\\
\\
 c-C$_{3}$H$_{2}$ (4) & 201 411 423 424\\
\\
 CH$_{3}$CN  (19) & 2 4 6 7 8 9 10 12 13 153 155 156\\
 & 256 264 269 270 274 275 388 \\
 $^{13}$CH$_{3}$CN (2) & 223 321\\
 CH$_{3}$$^{13}$CN & 265\\
 CH$_{3}$C$^{15}$N & 78\\
\\
 H$_{2}$C$_{4}$ (3) & 152 160 161\\

\enddata
\vspace{0.5cm}

\noindent{\bf Notes:} The numbers in parenthesis following the name of the species are the total number of transitions, including vibrational states, detected in that species. Assignments of KCN and some of NaCN lines are tentative as denoted by ``t''.
\end{deluxetable}
\clearpage
\begin{deluxetable}{lccrccc}
\tabletypesize{\scriptsize}
\tabletypesize{\tiny}
%%\rotate
\tablecaption{\small Continuum emission\label{continuum}}
\tablewidth{0pt}
\tablehead{
\colhead{Frequency} & 
\colhead{Peak} & 
\colhead{$\sigma$} &
\colhead{Integrated} & 
\colhead{$\theta_{x}$\tablenotemark{1}} & 
\colhead{$\theta_{y}$} & 
\colhead{$PA$}
\\(GHz) & (mJy/beam) & (mJy/beam) & (mJy) & ($''$) & ($''$) & ($^{\circ}$)}
\startdata
294.95 & 566.8 & 10.5& 633.1 & 1.48 & 1.06 & -23.7\\
296.90 & 581.2 & 11.9& 643.6 & 1.43 & 1.02 & -25.9\\
299.10\tablenotemark{2} & 802.3 & 25.1 & 897.2 & 1.01 & 0.89 & -21.2 \\
300.90\tablenotemark{2} & 775.4 & 17.6 & 883.4 & 1.21 & 0.91 & -24.6 \\
305.00 & 636.6 & 17.6& 736.7 & 1.25 & 1.02 & -41.7\\
306.90 & 626.9 & 11.8& 696.0 & 1.39 & 1.04 & -18.1\\
308.90 & 637.2 & 11.8& 705.6 & 1.39 & 0.96 & -15.6\\
311.16\tablenotemark{2} & 826.8 & 16.7 & 906.8 & 0.96 & 0.75 & 4.8 \\
313.00 & 720.9 & 19.3& 818.2 & 1.35 & 1.09 & -12.7\\
315.00 & 711.1 & 20.5& 825.0 & 1.14 & 1.00 & -27.6\\
317.00 & 670.2 & 16.5& 733.4 & 1.13 & 0.74 & -12.8\\
319.00 & 662.0 & 18.3& 787.4 & 1.22 & 1.03 & 5.1\\
320.90 & 781.2 & 13.3& 854.0 & 1.08 & 0.85 & -44.3\\
322.90 & 772.2 & 15.2& 884.9 & 1.21 & 0.91 & -7.4\\
325.00 & 741.4 & 22.5& 876.9 & 1.32 & 0.74 & -2.0\\
327.00 & 788.4 & 10.6& 873.1 & 1.16 & 0.77 & -17.7\\
329.00 & 778.0 & 20.3& 936.5 & 1.22 & 1.03 & 9.9\\
331.00 & 751.9 & 15.1& 812.9 & 0.99 & 0.32 & -28.2\\
333.00 & 788.0 & 14.7& 909.4 & 1.05 & 0.99 & -3.1\\
334.90 & 839.2 & 13.8& 929.7 & 1.14 & 0.99 & 17.4\\
335.50\tablenotemark{2} & 903.9 & 19.5 & 1051.0 & 1.22 & 0.98 & 11.1 \\
338.40\tablenotemark{2} & 1047.0 & 32.3 & 1141.0 & 0.88 & 0.72 & -43.4 \\
339.90 & 854.8 & 19.0& 904.2 & 0.90 & 0.81 & 50.9\\
341.90 & 842.6 & 16.3& 971.5 & 1.05 & 1.00 & 43.5\\
343.5\tablenotemark{2} & 1029.0 & 22.8 & 1184.0 & 1.09 & 0.86 & -31.3 \\ 
351.90 & 925.0 & 21.4& 1083.0 & 1.09 & 1.00 & 53.4\\
353.90 & 954.0 & 27.5& 1024.0 & 1.19 & 0.77 & 30.2\\

\enddata
\tablenotetext{1}{De-convolved source size from 2D Gaussian fit.}
\tablenotetext{2}{From February 2007 observations. (All other measurements
are from 2009 observations).}
\end{deluxetable}

\clearpage
\begin{deluxetable}{llll}
\tabletypesize{\scriptsize}
\tabletypesize{\tiny}
%%\rotate
\tablecaption{\small  Isotopic ratios\label{isotoperatios}}
\tablewidth{0pt}
\tablehead{
\colhead{Element/isotope} & 
\colhead{Source} & 
\colhead{Transition} &
\colhead{Ratio}}
\startdata
S/$^{34}$S	&	$^{29}$Si$^{34}$S	/	$^{29}$SiS	&		J=17--16	&	37.8$\pm$	1.2	\\
	&	Si$^{34}$S	/	SiS	&	v=2	J=17--16	&	10.8$\pm$	0.6\tablenotemark{a}	\\
	&	Si$^{34}$S	/	SiS	&		J=18--17	&	8.5	$\pm$0.3\tablenotemark{a,b}	\\
	&	Si$^{34}$S	/	SiS	&	v=1	J=18--17	&	4.5$\pm$	0.6\tablenotemark{a}	\\
	&	Si$^{34}$S	/	SiS	&	v=1	J=19--18	&	10.9	$\pm$1.0\tablenotemark{a}	\\
	&	Si$^{34}$S	/	SiS	&		J=19--18	&	5.1$\pm$	0.1\tablenotemark{a,b}	\\
	&	C$^{34}$S	/	CS	&		J=7--6	&	6.7$\pm$	0.1\tablenotemark{a,b}	\\
	&	$^{13}$C$^{34}$S	/	$^{13}$CS	&		J=7--6	&	22.1$\pm$	0.9	\\
	&				&			&					\\
S/$^{33}$S	&	Si$^{33}$S	/	SiS	&		J=17--16	&	50.0$\pm$	0.9\tablenotemark{b}	\\
	&	Si$^{33}$S	/	SiS	&		J=18--17	&	53.5$\pm$	2.3\tablenotemark{b}	\\
	&	Si$^{33}$S	/	SiS	&		J=19--18	&	20.7$\pm$	0.4\tablenotemark{a,b}	\\
	&	C$^{33}$S	/	CS	&		J=7--6	&	21.2$\pm$	0.5\tablenotemark{a,b}	\\
	&				&			&					\\
Si/$^{30}$Si	&	$^{30}$Si$^{34}$S	/	Si$^{34}$S	&		J=18--17	&	22.2$\pm$	0.8	\\
	&	$^{30}$Si$^{34}$S	/	Si$^{34}$S	&		J=20--19	&	29.5$\pm$	1.4	\\
	&	$^{30}$SiS	/	SiS	&		J=17--16	&	12.9$\pm$	0.2\tablenotemark{b}	\\
	&	$^{30}$SiS	/	SiS	&		J=18--17	&	14.8$\pm$	0.4\tablenotemark{b}	\\
	&	$^{30}$SiS	/	SiS	&	v=1	J=19--18	&	4.9$\pm$	0.4\tablenotemark{a}	\\
	&	$^{30}$SiS	/	SiS	&		J=19--18	&	7.7$\pm$	0.1\tablenotemark{a,b}	\\
	&	$^{30}$SiCC	/	SiCC	&		16(0,16)--15(0,15)	&	79.9$\pm$	1.5\tablenotemark{a,b}	\\
	&				&			&					\\
Si/$^{29}$Si	&	$^{29}$SiS	/	SiS	&		J=17--16	&	6.0$\pm$	0.2\tablenotemark{b}	\\
	&	$^{29}$SiS	/	SiS	&	v=2	J=18--17	&	1.6$\pm$	0.2\tablenotemark{a}	\\
	&	$^{29}$SiS	/	SiS	&		J=18--17	&	8.2$\pm$	0.2\tablenotemark{b}	\\
	&	$^{29}$SiCC	/	SiCC	&		13(4,9)--12(4,8)	&	10.4$\pm$	0.3\tablenotemark{b}	\\
	&	$^{29}$SiCC	/	SiCC	&		13(2,12)--12(2,11)	&	8.2$\pm$	0.2\tablenotemark{b}	\\
	&				&			&					\\
Cl/$^{37}$Cl	&	K$^{37}$Cl	/	KCl	&		J=41--40	&	0.8$\pm$	0.0\tablenotemark{a}	\\
	&	Al$^{37}$Cl	/	AlCl	&		J=23--22	&	4.4$\pm$	0.3	\\
	&	Al$^{37}$Cl	/	AlCl	&		J=22--21	&	2.4$\pm$	0.1	\\
	&	Na$^{37}$Cl	/	NaCl	&		J=27--26	&	5.7$\pm$	0.5	\\
	&				&			&					\\
N/$^{15}$N	&	HC$^{15}$N	/	HCN	&	$v_{3}=1$	J=4--3	&	1.8$\pm$	0.1\tablenotemark{a,b}	\\
	&				&			&					\\
C/$^{13}$C	&	HCC$^{13}$CN	/	HC$_{3}$N	&		J=34--33	&	11.8$\pm$	0.7\tablenotemark{a,b}	\\
	&	HCC$^{13}$CN	/	HC$_{3}$N	&		J=39--38	&	15.9$\pm$	1.0\tablenotemark{a}	\\
	&	H$^{13}$CN	/	HCN	&	$v_{2}=1$	J=4--3	&	34.6$\pm$	1.6	\\
	&	H$^{13}$CN	/	HCN	&		J=4--3	&	3.1$\pm$	0.1\tablenotemark{a,b}	\\
	&	$^{13}$CS	/	CS	&		J=7--6	&	10.4$\pm$	0.2\tablenotemark{a,b}	\\
	&	$^{13}$C$^{34}$S	/	C$^{34}$S	&		J=7--6	&	34.2$\pm$	1.3\tablenotemark{b}	\\
	&				&			&			\\
	\enddata
\tablenotetext{a}{At least one of the transitions is likely to be optically thick.}
\tablenotetext{b}{The transition in the main species may have extended emission over scales several times larger than the angular resolution of 3$''$. These transitions may have missing flux leading to an overestimate of the isotopic ratio.}
\end{deluxetable}

\clearpage

\clearpage
\begin{deluxetable}{lll}
%\tabletypesize{\scriptsize}
%\tabletypesize{\tiny}
%%\rotate
\tablecaption{\small  Rotation temperature and column density\label{rottempTable}}
\tablewidth{0pt}
\tablehead{
\colhead{Molecule} & 
\colhead{$T_{rot}$ (K)} & 
\colhead{$N_{T}$ (cm$^{-2})$}}
\startdata
SiCC & 270 & $1.3\times10^{14}$\\
AlCl & 527 & $3.2\times10^{14}$\\
HC$_{3}$N & 206 & $5.0\times10^{11}$\\
\enddata
\end{deluxetable}
